On the establishment of a mutant

How long does it take for an initially advantageous mutant to establish itself in a resident population, and what does the population composition look like then? We approach these questions in the framework of the so called Bare Bones evolution model Klebaner et al (2011) that provides a simplified approach to the adaptive population dynamics of binary splitting cells. As the mutant population grows, cell division becomes less probable, and it may in fact turn less likely than that of residents. Our analysis rests on the assumption of the process starting from resident population, with sizes proportional to a large carrying capacity $K$. Actually, we assume carrying capacities to be $a_1K$ and $a_2K$ for the resident and the mutant populations, respectively, and study the dynamics for $K\to\infty$. We find conditions for the mutant to be successful in establishing itself alongside the resident. The time it takes turns out to be proportional to $\log K$. We introduce the time of establishment through the asymptotic behavior of the stochastic nonlinear dynamics describing the evolution, and show that it is indeed $\log K/\log \rho$, where $\rho>1$ is twice the probability of successful division of the mutant at its appearance. Looking at the composition of the population, at times $\log K/\log \rho +n, n \in \mathbb{Z}_+$, we find that the densities (i.e. sizes relative to carrying capacities) of both populations follow closely the corresponding two dimensional nonlinear deterministic dynamics that starts at {\it a random point}. We characterise this random initial condition in terms of the scaling limit of the corresponding dynamics, and the limit of the properly scaled initial binary splitting process of the mutant. The deterministic approximation with random initial condition is in fact valid asymptotically at all times $\log K/\log \rho +n$ with $n\in \mathbb{Z}$.

==> H1versusx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.35]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
tick align=outside,
xlabel={$\text{x}_\text{1}$},
xmajorgrids,
ymin=0,
ymax=10,
ylabel={$\text{x}_\text{2}$},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={$\text{H}_\text{1}$},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{H}_\text{1}\text{(x)}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(63pt)=(0,1,0.5)},mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	1	1\\
0	0.5	0.984196100819703	0.984196100819703\\
0	1	0.971516285143299	0.971516285143299\\
0	1.5	0.961056765725933	0.961056765725933\\
0	2	0.952240591245369	0.952240591245369\\
0	2.5	0.94468038040471	0.94468038040471\\
0	3	0.938105310372364	0.938105310372364\\
0	3.5	0.932319684460742	0.932319684460742\\
0	4	0.927178147440355	0.927178147440355\\
0	4.5	0.922570195865543	0.922570195865543\\
0	5	0.918410133153307	0.918410133153307\\
0	5.5	0.91463034644964	0.91463034644964\\
0	6	0.911176682145448	0.911176682145448\\
0	6.5	0.908005188129456	0.908005188129456\\
0	7	0.905079770111457	0.905079770111457\\
0	7.5	0.902370473809831	0.902370473809831\\
0	8	0.899852204725568	0.899852204725568\\
0	8.5	0.897503759649575	0.897503759649575\\
0	9	0.895307084025545	0.895307084025545\\
0	9.5	0.893246695467846	0.893246695467846\\
0	10	0.891309231225147	0.891309231225147\\
0.5	0	1	1\\
0.5	0.5	0.984196100819703	0.984196100819703\\
0.5	1	0.971516285143299	0.971516285143299\\
0.5	1.5	0.961056765725933	0.961056765725933\\
0.5	2	0.952240591245369	0.952240591245369\\
0.5	2.5	0.94468038040471	0.94468038040471\\
0.5	3	0.938105310372364	0.938105310372364\\
0.5	3.5	0.932319684460742	0.932319684460742\\
0.5	4	0.927178147440355	0.927178147440355\\
0.5	4.5	0.922570195865543	0.922570195865543\\
0.5	5	0.918410133153307	0.918410133153307\\
0.5	5.5	0.91463034644964	0.91463034644964\\
0.5	6	0.911176682145448	0.911176682145448\\
0.5	6.5	0.908005188129456	0.908005188129456\\
0.5	7	0.905079770111457	0.905079770111457\\
0.5	7.5	0.902370473809831	0.902370473809831\\
0.5	8	0.899852204725568	0.899852204725568\\
0.5	8.5	0.897503759649575	0.897503759649575\\
0.5	9	0.895307084025545	0.895307084025545\\
0.5	9.5	0.893246695467846	0.893246695467846\\
0.5	10	0.891309231225147	0.891309231225147\\
1	0	1	1\\
1	0.5	0.984196100819703	0.984196100819703\\
1	1	0.971516285143299	0.971516285143299\\
1	1.5	0.961056765725933	0.961056765725933\\
1	2	0.952240591245369	0.952240591245369\\
1	2.5	0.94468038040471	0.94468038040471\\
1	3	0.938105310372364	0.938105310372364\\
1	3.5	0.932319684460742	0.932319684460742\\
1	4	0.927178147440355	0.927178147440355\\
1	4.5	0.922570195865543	0.922570195865543\\
1	5	0.918410133153307	0.918410133153307\\
1	5.5	0.91463034644964	0.91463034644964\\
1	6	0.911176682145448	0.911176682145448\\
1	6.5	0.908005188129456	0.908005188129456\\
1	7	0.905079770111457	0.905079770111457\\
1	7.5	0.902370473809831	0.902370473809831\\
1	8	0.899852204725568	0.899852204725568\\
1	8.5	0.897503759649575	0.897503759649575\\
1	9	0.895307084025545	0.895307084025545\\
1	9.5	0.893246695467846	0.893246695467846\\
1	10	0.891309231225147	0.891309231225147\\
1.5	0	1	1\\
1.5	0.5	0.984196100819703	0.984196100819703\\
1.5	1	0.971516285143299	0.971516285143299\\
1.5	1.5	0.961056765725933	0.961056765725933\\
1.5	2	0.952240591245369	0.952240591245369\\
1.5	2.5	0.94468038040471	0.94468038040471\\
1.5	3	0.938105310372364	0.938105310372364\\
1.5	3.5	0.932319684460742	0.932319684460742\\
1.5	4	0.927178147440355	0.927178147440355\\
1.5	4.5	0.922570195865543	0.922570195865543\\
1.5	5	0.918410133153307	0.918410133153307\\
1.5	5.5	0.91463034644964	0.91463034644964\\
1.5	6	0.911176682145448	0.911176682145448\\
1.5	6.5	0.908005188129456	0.908005188129456\\
1.5	7	0.905079770111457	0.905079770111457\\
1.5	7.5	0.902370473809831	0.902370473809831\\
1.5	8	0.899852204725568	0.899852204725568\\
1.5	8.5	0.897503759649575	0.897503759649575\\
1.5	9	0.895307084025545	0.895307084025545\\
1.5	9.5	0.893246695467846	0.893246695467846\\
1.5	10	0.891309231225147	0.891309231225147\\
2	0	1	1\\
2	0.5	0.984196100819703	0.984196100819703\\
2	1	0.971516285143299	0.971516285143299\\
2	1.5	0.961056765725933	0.961056765725933\\
2	2	0.952240591245369	0.952240591245369\\
2	2.5	0.94468038040471	0.94468038040471\\
2	3	0.938105310372364	0.938105310372364\\
2	3.5	0.932319684460742	0.932319684460742\\
2	4	0.927178147440355	0.927178147440355\\
2	4.5	0.922570195865543	0.922570195865543\\
2	5	0.918410133153307	0.918410133153307\\
2	5.5	0.91463034644964	0.91463034644964\\
2	6	0.911176682145448	0.911176682145448\\
2	6.5	0.908005188129456	0.908005188129456\\
2	7	0.905079770111457	0.905079770111457\\
2	7.5	0.902370473809831	0.902370473809831\\
2	8	0.899852204725568	0.899852204725568\\
2	8.5	0.897503759649575	0.897503759649575\\
2	9	0.895307084025545	0.895307084025545\\
2	9.5	0.893246695467846	0.893246695467846\\
2	10	0.891309231225147	0.891309231225147\\
2.5	0	1	1\\
2.5	0.5	0.984196100819703	0.984196100819703\\
2.5	1	0.971516285143299	0.971516285143299\\
2.5	1.5	0.961056765725933	0.961056765725933\\
2.5	2	0.952240591245369	0.952240591245369\\
2.5	2.5	0.94468038040471	0.94468038040471\\
2.5	3	0.938105310372364	0.938105310372364\\
2.5	3.5	0.932319684460742	0.932319684460742\\
2.5	4	0.927178147440355	0.927178147440355\\
2.5	4.5	0.922570195865543	0.922570195865543\\
2.5	5	0.918410133153307	0.918410133153307\\
2.5	5.5	0.91463034644964	0.91463034644964\\
2.5	6	0.911176682145448	0.911176682145448\\
2.5	6.5	0.908005188129456	0.908005188129456\\
2.5	7	0.905079770111457	0.905079770111457\\
2.5	7.5	0.902370473809831	0.902370473809831\\
2.5	8	0.899852204725568	0.899852204725568\\
2.5	8.5	0.897503759649575	0.897503759649575\\
2.5	9	0.895307084025545	0.895307084025545\\
2.5	9.5	0.893246695467846	0.893246695467846\\
2.5	10	0.891309231225147	0.891309231225147\\
3	0	1	1\\
3	0.5	0.984196100819703	0.984196100819703\\
3	1	0.971516285143299	0.971516285143299\\
3	1.5	0.961056765725933	0.961056765725933\\
3	2	0.952240591245369	0.952240591245369\\
3	2.5	0.94468038040471	0.94468038040471\\
3	3	0.938105310372364	0.938105310372364\\
3	3.5	0.932319684460742	0.932319684460742\\
3	4	0.927178147440355	0.927178147440355\\
3	4.5	0.922570195865543	0.922570195865543\\
3	5	0.918410133153307	0.918410133153307\\
3	5.5	0.91463034644964	0.91463034644964\\
3	6	0.911176682145448	0.911176682145448\\
3	6.5	0.908005188129456	0.908005188129456\\
3	7	0.905079770111457	0.905079770111457\\
3	7.5	0.902370473809831	0.902370473809831\\
3	8	0.899852204725568	0.899852204725568\\
3	8.5	0.897503759649575	0.897503759649575\\
3	9	0.895307084025545	0.895307084025545\\
3	9.5	0.893246695467846	0.893246695467846\\
3	10	0.891309231225147	0.891309231225147\\
3.5	0	1	1\\
3.5	0.5	0.984196100819703	0.984196100819703\\
3.5	1	0.971516285143299	0.971516285143299\\
3.5	1.5	0.961056765725933	0.961056765725933\\
3.5	2	0.952240591245369	0.952240591245369\\
3.5	2.5	0.94468038040471	0.94468038040471\\
3.5	3	0.938105310372364	0.938105310372364\\
3.5	3.5	0.932319684460742	0.932319684460742\\
3.5	4	0.927178147440355	0.927178147440355\\
3.5	4.5	0.922570195865543	0.922570195865543\\
3.5	5	0.918410133153307	0.918410133153307\\
3.5	5.5	0.91463034644964	0.91463034644964\\
3.5	6	0.911176682145448	0.911176682145448\\
3.5	6.5	0.908005188129456	0.908005188129456\\
3.5	7	0.905079770111457	0.905079770111457\\
3.5	7.5	0.902370473809831	0.902370473809831\\
3.5	8	0.899852204725568	0.899852204725568\\
3.5	8.5	0.897503759649575	0.897503759649575\\
3.5	9	0.895307084025545	0.895307084025545\\
3.5	9.5	0.893246695467846	0.893246695467846\\
3.5	10	0.891309231225147	0.891309231225147\\
4	0	1	1\\
4	0.5	0.984196100819703	0.984196100819703\\
4	1	0.971516285143299	0.971516285143299\\
4	1.5	0.961056765725933	0.961056765725933\\
4	2	0.952240591245369	0.952240591245369\\
4	2.5	0.94468038040471	0.94468038040471\\
4	3	0.938105310372364	0.938105310372364\\
4	3.5	0.932319684460742	0.932319684460742\\
4	4	0.927178147440355	0.927178147440355\\
4	4.5	0.922570195865543	0.922570195865543\\
4	5	0.918410133153307	0.918410133153307\\
4	5.5	0.91463034644964	0.91463034644964\\
4	6	0.911176682145448	0.911176682145448\\
4	6.5	0.908005188129456	0.908005188129456\\
4	7	0.905079770111457	0.905079770111457\\
4	7.5	0.902370473809831	0.902370473809831\\
4	8	0.899852204725568	0.899852204725568\\
4	8.5	0.897503759649575	0.897503759649575\\
4	9	0.895307084025545	0.895307084025545\\
4	9.5	0.893246695467846	0.893246695467846\\
4	10	0.891309231225147	0.891309231225147\\
4.5	0	1	1\\
4.5	0.5	0.984196100819703	0.984196100819703\\
4.5	1	0.971516285143299	0.971516285143299\\
4.5	1.5	0.961056765725933	0.961056765725933\\
4.5	2	0.952240591245369	0.952240591245369\\
4.5	2.5	0.94468038040471	0.94468038040471\\
4.5	3	0.938105310372364	0.938105310372364\\
4.5	3.5	0.932319684460742	0.932319684460742\\
4.5	4	0.927178147440355	0.927178147440355\\
4.5	4.5	0.922570195865543	0.922570195865543\\
4.5	5	0.918410133153307	0.918410133153307\\
4.5	5.5	0.91463034644964	0.91463034644964\\
4.5	6	0.911176682145448	0.911176682145448\\
4.5	6.5	0.908005188129456	0.908005188129456\\
4.5	7	0.905079770111457	0.905079770111457\\
4.5	7.5	0.902370473809831	0.902370473809831\\
4.5	8	0.899852204725568	0.899852204725568\\
4.5	8.5	0.897503759649575	0.897503759649575\\
4.5	9	0.895307084025545	0.895307084025545\\
4.5	9.5	0.893246695467846	0.893246695467846\\
4.5	10	0.891309231225147	0.891309231225147\\
5	0	1	1\\
5	0.5	0.984196100819703	0.984196100819703\\
5	1	0.971516285143299	0.971516285143299\\
5	1.5	0.961056765725933	0.961056765725933\\
5	2	0.952240591245369	0.952240591245369\\
5	2.5	0.94468038040471	0.94468038040471\\
5	3	0.938105310372364	0.938105310372364\\
5	3.5	0.932319684460742	0.932319684460742\\
5	4	0.927178147440355	0.927178147440355\\
5	4.5	0.922570195865543	0.922570195865543\\
5	5	0.918410133153307	0.918410133153307\\
5	5.5	0.91463034644964	0.91463034644964\\
5	6	0.911176682145448	0.911176682145448\\
5	6.5	0.908005188129456	0.908005188129456\\
5	7	0.905079770111457	0.905079770111457\\
5	7.5	0.902370473809831	0.902370473809831\\
5	8	0.899852204725568	0.899852204725568\\
5	8.5	0.897503759649575	0.897503759649575\\
5	9	0.895307084025545	0.895307084025545\\
5	9.5	0.893246695467846	0.893246695467846\\
5	10	0.891309231225147	0.891309231225147\\
5.5	0	1	1\\
5.5	0.5	0.984196100819703	0.984196100819703\\
5.5	1	0.971516285143299	0.971516285143299\\
5.5	1.5	0.961056765725933	0.961056765725933\\
5.5	2	0.952240591245369	0.952240591245369\\
5.5	2.5	0.94468038040471	0.94468038040471\\
5.5	3	0.938105310372364	0.938105310372364\\
5.5	3.5	0.932319684460742	0.932319684460742\\
5.5	4	0.927178147440355	0.927178147440355\\
5.5	4.5	0.922570195865543	0.922570195865543\\
5.5	5	0.918410133153307	0.918410133153307\\
5.5	5.5	0.91463034644964	0.91463034644964\\
5.5	6	0.911176682145448	0.911176682145448\\
5.5	6.5	0.908005188129456	0.908005188129456\\
5.5	7	0.905079770111457	0.905079770111457\\
5.5	7.5	0.902370473809831	0.902370473809831\\
5.5	8	0.899852204725568	0.899852204725568\\
5.5	8.5	0.897503759649575	0.897503759649575\\
5.5	9	0.895307084025545	0.895307084025545\\
5.5	9.5	0.893246695467846	0.893246695467846\\
5.5	10	0.891309231225147	0.891309231225147\\
6	0	1	1\\
6	0.5	0.984196100819703	0.984196100819703\\
6	1	0.971516285143299	0.971516285143299\\
6	1.5	0.961056765725933	0.961056765725933\\
6	2	0.952240591245369	0.952240591245369\\
6	2.5	0.94468038040471	0.94468038040471\\
6	3	0.938105310372364	0.938105310372364\\
6	3.5	0.932319684460742	0.932319684460742\\
6	4	0.927178147440355	0.927178147440355\\
6	4.5	0.922570195865543	0.922570195865543\\
6	5	0.918410133153307	0.918410133153307\\
6	5.5	0.91463034644964	0.91463034644964\\
6	6	0.911176682145448	0.911176682145448\\
6	6.5	0.908005188129456	0.908005188129456\\
6	7	0.905079770111457	0.905079770111457\\
6	7.5	0.902370473809831	0.902370473809831\\
6	8	0.899852204725568	0.899852204725568\\
6	8.5	0.897503759649575	0.897503759649575\\
6	9	0.895307084025545	0.895307084025545\\
6	9.5	0.893246695467846	0.893246695467846\\
6	10	0.891309231225147	0.891309231225147\\
6.5	0	1	1\\
6.5	0.5	0.984196100819703	0.984196100819703\\
6.5	1	0.971516285143299	0.971516285143299\\
6.5	1.5	0.961056765725933	0.961056765725933\\
6.5	2	0.952240591245369	0.952240591245369\\
6.5	2.5	0.94468038040471	0.94468038040471\\
6.5	3	0.938105310372364	0.938105310372364\\
6.5	3.5	0.932319684460742	0.932319684460742\\
6.5	4	0.927178147440355	0.927178147440355\\
6.5	4.5	0.922570195865543	0.922570195865543\\
6.5	5	0.918410133153307	0.918410133153307\\
6.5	5.5	0.91463034644964	0.91463034644964\\
6.5	6	0.911176682145448	0.911176682145448\\
6.5	6.5	0.908005188129456	0.908005188129456\\
6.5	7	0.905079770111457	0.905079770111457\\
6.5	7.5	0.902370473809831	0.902370473809831\\
6.5	8	0.899852204725568	0.899852204725568\\
6.5	8.5	0.897503759649575	0.897503759649575\\
6.5	9	0.895307084025545	0.895307084025545\\
6.5	9.5	0.893246695467846	0.893246695467846\\
6.5	10	0.891309231225147	0.891309231225147\\
7	0	1	1\\
7	0.5	0.984196100819703	0.984196100819703\\
7	1	0.971516285143299	0.971516285143299\\
7	1.5	0.961056765725933	0.961056765725933\\
7	2	0.952240591245369	0.952240591245369\\
7	2.5	0.94468038040471	0.94468038040471\\
7	3	0.938105310372364	0.938105310372364\\
7	3.5	0.932319684460742	0.932319684460742\\
7	4	0.927178147440355	0.927178147440355\\
7	4.5	0.922570195865543	0.922570195865543\\
7	5	0.918410133153307	0.918410133153307\\
7	5.5	0.91463034644964	0.91463034644964\\
7	6	0.911176682145448	0.911176682145448\\
7	6.5	0.908005188129456	0.908005188129456\\
7	7	0.905079770111457	0.905079770111457\\
7	7.5	0.902370473809831	0.902370473809831\\
7	8	0.899852204725568	0.899852204725568\\
7	8.5	0.897503759649575	0.897503759649575\\
7	9	0.895307084025545	0.895307084025545\\
7	9.5	0.893246695467846	0.893246695467846\\
7	10	0.891309231225147	0.891309231225147\\
7.5	0	1	1\\
7.5	0.5	0.984196100819703	0.984196100819703\\
7.5	1	0.971516285143299	0.971516285143299\\
7.5	1.5	0.961056765725933	0.961056765725933\\
7.5	2	0.952240591245369	0.952240591245369\\
7.5	2.5	0.94468038040471	0.94468038040471\\
7.5	3	0.938105310372364	0.938105310372364\\
7.5	3.5	0.932319684460742	0.932319684460742\\
7.5	4	0.927178147440355	0.927178147440355\\
7.5	4.5	0.922570195865543	0.922570195865543\\
7.5	5	0.918410133153307	0.918410133153307\\
7.5	5.5	0.91463034644964	0.91463034644964\\
7.5	6	0.911176682145448	0.911176682145448\\
7.5	6.5	0.908005188129456	0.908005188129456\\
7.5	7	0.905079770111457	0.905079770111457\\
7.5	7.5	0.902370473809831	0.902370473809831\\
7.5	8	0.899852204725568	0.899852204725568\\
7.5	8.5	0.897503759649575	0.897503759649575\\
7.5	9	0.895307084025545	0.895307084025545\\
7.5	9.5	0.893246695467846	0.893246695467846\\
7.5	10	0.891309231225147	0.891309231225147\\
8	0	1	1\\
8	0.5	0.984196100819703	0.984196100819703\\
8	1	0.971516285143299	0.971516285143299\\
8	1.5	0.961056765725933	0.961056765725933\\
8	2	0.952240591245369	0.952240591245369\\
8	2.5	0.94468038040471	0.94468038040471\\
8	3	0.938105310372364	0.938105310372364\\
8	3.5	0.932319684460742	0.932319684460742\\
8	4	0.927178147440355	0.927178147440355\\
8	4.5	0.922570195865543	0.922570195865543\\
8	5	0.918410133153307	0.918410133153307\\
8	5.5	0.91463034644964	0.91463034644964\\
8	6	0.911176682145448	0.911176682145448\\
8	6.5	0.908005188129456	0.908005188129456\\
8	7	0.905079770111457	0.905079770111457\\
8	7.5	0.902370473809831	0.902370473809831\\
8	8	0.899852204725568	0.899852204725568\\
8	8.5	0.897503759649575	0.897503759649575\\
8	9	0.895307084025545	0.895307084025545\\
8	9.5	0.893246695467846	0.893246695467846\\
8	10	0.891309231225147	0.891309231225147\\
8.5	0	1	1\\
8.5	0.5	0.984196100819703	0.984196100819703\\
8.5	1	0.971516285143299	0.971516285143299\\
8.5	1.5	0.961056765725933	0.961056765725933\\
8.5	2	0.952240591245369	0.952240591245369\\
8.5	2.5	0.94468038040471	0.94468038040471\\
8.5	3	0.938105310372364	0.938105310372364\\
8.5	3.5	0.932319684460742	0.932319684460742\\
8.5	4	0.927178147440355	0.927178147440355\\
8.5	4.5	0.922570195865543	0.922570195865543\\
8.5	5	0.918410133153307	0.918410133153307\\
8.5	5.5	0.91463034644964	0.91463034644964\\
8.5	6	0.911176682145448	0.911176682145448\\
8.5	6.5	0.908005188129456	0.908005188129456\\
8.5	7	0.905079770111457	0.905079770111457\\
8.5	7.5	0.902370473809831	0.902370473809831\\
8.5	8	0.899852204725568	0.899852204725568\\
8.5	8.5	0.897503759649575	0.897503759649575\\
8.5	9	0.895307084025545	0.895307084025545\\
8.5	9.5	0.893246695467846	0.893246695467846\\
8.5	10	0.891309231225147	0.891309231225147\\
9	0	1	1\\
9	0.5	0.984196100819703	0.984196100819703\\
9	1	0.971516285143299	0.971516285143299\\
9	1.5	0.961056765725933	0.961056765725933\\
9	2	0.952240591245369	0.952240591245369\\
9	2.5	0.94468038040471	0.94468038040471\\
9	3	0.938105310372364	0.938105310372364\\
9	3.5	0.932319684460742	0.932319684460742\\
9	4	0.927178147440355	0.927178147440355\\
9	4.5	0.922570195865543	0.922570195865543\\
9	5	0.918410133153307	0.918410133153307\\
9	5.5	0.91463034644964	0.91463034644964\\
9	6	0.911176682145448	0.911176682145448\\
9	6.5	0.908005188129456	0.908005188129456\\
9	7	0.905079770111457	0.905079770111457\\
9	7.5	0.902370473809831	0.902370473809831\\
9	8	0.899852204725568	0.899852204725568\\
9	8.5	0.897503759649575	0.897503759649575\\
9	9	0.895307084025545	0.895307084025545\\
9	9.5	0.893246695467846	0.893246695467846\\
9	10	0.891309231225147	0.891309231225147\\
9.5	0	1	1\\
9.5	0.5	0.984196100819703	0.984196100819703\\
9.5	1	0.971516285143299	0.971516285143299\\
9.5	1.5	0.961056765725933	0.961056765725933\\
9.5	2	0.952240591245369	0.952240591245369\\
9.5	2.5	0.94468038040471	0.94468038040471\\
9.5	3	0.938105310372364	0.938105310372364\\
9.5	3.5	0.932319684460742	0.932319684460742\\
9.5	4	0.927178147440355	0.927178147440355\\
9.5	4.5	0.922570195865543	0.922570195865543\\
9.5	5	0.918410133153307	0.918410133153307\\
9.5	5.5	0.91463034644964	0.91463034644964\\
9.5	6	0.911176682145448	0.911176682145448\\
9.5	6.5	0.908005188129456	0.908005188129456\\
9.5	7	0.905079770111457	0.905079770111457\\
9.5	7.5	0.902370473809831	0.902370473809831\\
9.5	8	0.899852204725568	0.899852204725568\\
9.5	8.5	0.897503759649575	0.897503759649575\\
9.5	9	0.895307084025545	0.895307084025545\\
9.5	9.5	0.893246695467846	0.893246695467846\\
9.5	10	0.891309231225147	0.891309231225147\\
10	0	1	1\\
10	0.5	0.984196100819703	0.984196100819703\\
10	1	0.971516285143299	0.971516285143299\\
10	1.5	0.961056765725933	0.961056765725933\\
10	2	0.952240591245369	0.952240591245369\\
10	2.5	0.94468038040471	0.94468038040471\\
10	3	0.938105310372364	0.938105310372364\\
10	3.5	0.932319684460742	0.932319684460742\\
10	4	0.927178147440355	0.927178147440355\\
10	4.5	0.922570195865543	0.922570195865543\\
10	5	0.918410133153307	0.918410133153307\\
10	5.5	0.91463034644964	0.91463034644964\\
10	6	0.911176682145448	0.911176682145448\\
10	6.5	0.908005188129456	0.908005188129456\\
10	7	0.905079770111457	0.905079770111457\\
10	7.5	0.902370473809831	0.902370473809831\\
10	8	0.899852204725568	0.899852204725568\\
10	8.5	0.897503759649575	0.897503759649575\\
10	9	0.895307084025545	0.895307084025545\\
10	9.5	0.893246695467846	0.893246695467846\\
10	10	0.891309231225147	0.891309231225147\\
};
\end{axis}
\end{tikzpicture}%

==> H2versusx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.35]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
tick align=outside,
xlabel={$\text{x}_\text{1}$},
xmajorgrids,
ymin=0,
ymax=10,
ylabel={$\text{x}_\text{2}$},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={$\text{H}_\text{2}$},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{H}_\text{2}\text{(x)}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(63pt)=(0,1,0.5)},mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.5	0.396140038203132	0.396140038203132\\
0	1	0.656045434246356	0.656045434246356\\
0	1.5	0.839713426037041	0.839713426037041\\
0	2	0.976417274606737	0.976417274606737\\
0	2.5	1.08214166227403	1.08214166227403\\
0	3	1.1663549655732	1.1663549655732\\
0	3.5	1.23502290763747	1.23502290763747\\
0	4	1.29209126545947	1.29209126545947\\
0	4.5	1.34027416382979	1.34027416382979\\
0	5	1.38149991656941	1.38149991656941\\
0	5.5	1.41717626486653	1.41717626486653\\
0	6	1.44835496957905	1.44835496957905\\
0	6.5	1.47583766459185	1.47583766459185\\
0	7	1.50024605548518	1.50024605548518\\
0	7.5	1.52206973061991	1.52206973061991\\
0	8	1.5416994944376	1.5416994944376\\
0	8.5	1.55945109227679	1.55945109227679\\
0	9	1.5755824101035	1.5755824101035\\
0	9.5	1.59030615125129	1.59030615125129\\
0	10	1.60379931965605	1.60379931965605\\
0.5	0	0	0\\
0.5	0.5	0.396140038203132	0.396140038203132\\
0.5	1	0.656045434246356	0.656045434246356\\
0.5	1.5	0.839713426037041	0.839713426037041\\
0.5	2	0.976417274606737	0.976417274606737\\
0.5	2.5	1.08214166227403	1.08214166227403\\
0.5	3	1.1663549655732	1.1663549655732\\
0.5	3.5	1.23502290763747	1.23502290763747\\
0.5	4	1.29209126545947	1.29209126545947\\
0.5	4.5	1.34027416382979	1.34027416382979\\
0.5	5	1.38149991656941	1.38149991656941\\
0.5	5.5	1.41717626486653	1.41717626486653\\
0.5	6	1.44835496957905	1.44835496957905\\
0.5	6.5	1.47583766459185	1.47583766459185\\
0.5	7	1.50024605548518	1.50024605548518\\
0.5	7.5	1.52206973061991	1.52206973061991\\
0.5	8	1.5416994944376	1.5416994944376\\
0.5	8.5	1.55945109227679	1.55945109227679\\
0.5	9	1.5755824101035	1.5755824101035\\
0.5	9.5	1.59030615125129	1.59030615125129\\
0.5	10	1.60379931965605	1.60379931965605\\
1	0	0	0\\
1	0.5	0.396140038203132	0.396140038203132\\
1	1	0.656045434246356	0.656045434246356\\
1	1.5	0.839713426037041	0.839713426037041\\
1	2	0.976417274606737	0.976417274606737\\
1	2.5	1.08214166227403	1.08214166227403\\
1	3	1.1663549655732	1.1663549655732\\
1	3.5	1.23502290763747	1.23502290763747\\
1	4	1.29209126545947	1.29209126545947\\
1	4.5	1.34027416382979	1.34027416382979\\
1	5	1.38149991656941	1.38149991656941\\
1	5.5	1.41717626486653	1.41717626486653\\
1	6	1.44835496957905	1.44835496957905\\
1	6.5	1.47583766459185	1.47583766459185\\
1	7	1.50024605548518	1.50024605548518\\
1	7.5	1.52206973061991	1.52206973061991\\
1	8	1.5416994944376	1.5416994944376\\
1	8.5	1.55945109227679	1.55945109227679\\
1	9	1.5755824101035	1.5755824101035\\
1	9.5	1.59030615125129	1.59030615125129\\
1	10	1.60379931965605	1.60379931965605\\
1.5	0	0	0\\
1.5	0.5	0.396140038203132	0.396140038203132\\
1.5	1	0.656045434246356	0.656045434246356\\
1.5	1.5	0.839713426037041	0.839713426037041\\
1.5	2	0.976417274606737	0.976417274606737\\
1.5	2.5	1.08214166227403	1.08214166227403\\
1.5	3	1.1663549655732	1.1663549655732\\
1.5	3.5	1.23502290763747	1.23502290763747\\
1.5	4	1.29209126545947	1.29209126545947\\
1.5	4.5	1.34027416382979	1.34027416382979\\
1.5	5	1.38149991656941	1.38149991656941\\
1.5	5.5	1.41717626486653	1.41717626486653\\
1.5	6	1.44835496957905	1.44835496957905\\
1.5	6.5	1.47583766459185	1.47583766459185\\
1.5	7	1.50024605548518	1.50024605548518\\
1.5	7.5	1.52206973061991	1.52206973061991\\
1.5	8	1.5416994944376	1.5416994944376\\
1.5	8.5	1.55945109227679	1.55945109227679\\
1.5	9	1.5755824101035	1.5755824101035\\
1.5	9.5	1.59030615125129	1.59030615125129\\
1.5	10	1.60379931965605	1.60379931965605\\
2	0	0	0\\
2	0.5	0.396140038203132	0.396140038203132\\
2	1	0.656045434246356	0.656045434246356\\
2	1.5	0.839713426037041	0.839713426037041\\
2	2	0.976417274606737	0.976417274606737\\
2	2.5	1.08214166227403	1.08214166227403\\
2	3	1.1663549655732	1.1663549655732\\
2	3.5	1.23502290763747	1.23502290763747\\
2	4	1.29209126545947	1.29209126545947\\
2	4.5	1.34027416382979	1.34027416382979\\
2	5	1.38149991656941	1.38149991656941\\
2	5.5	1.41717626486653	1.41717626486653\\
2	6	1.44835496957905	1.44835496957905\\
2	6.5	1.47583766459185	1.47583766459185\\
2	7	1.50024605548518	1.50024605548518\\
2	7.5	1.52206973061991	1.52206973061991\\
2	8	1.5416994944376	1.5416994944376\\
2	8.5	1.55945109227679	1.55945109227679\\
2	9	1.5755824101035	1.5755824101035\\
2	9.5	1.59030615125129	1.59030615125129\\
2	10	1.60379931965605	1.60379931965605\\
2.5	0	0	0\\
2.5	0.5	0.396140038203132	0.396140038203132\\
2.5	1	0.656045434246356	0.656045434246356\\
2.5	1.5	0.839713426037041	0.839713426037041\\
2.5	2	0.976417274606737	0.976417274606737\\
2.5	2.5	1.08214166227403	1.08214166227403\\
2.5	3	1.1663549655732	1.1663549655732\\
2.5	3.5	1.23502290763747	1.23502290763747\\
2.5	4	1.29209126545947	1.29209126545947\\
2.5	4.5	1.34027416382979	1.34027416382979\\
2.5	5	1.38149991656941	1.38149991656941\\
2.5	5.5	1.41717626486653	1.41717626486653\\
2.5	6	1.44835496957905	1.44835496957905\\
2.5	6.5	1.47583766459185	1.47583766459185\\
2.5	7	1.50024605548518	1.50024605548518\\
2.5	7.5	1.52206973061991	1.52206973061991\\
2.5	8	1.5416994944376	1.5416994944376\\
2.5	8.5	1.55945109227679	1.55945109227679\\
2.5	9	1.5755824101035	1.5755824101035\\
2.5	9.5	1.59030615125129	1.59030615125129\\
2.5	10	1.60379931965605	1.60379931965605\\
3	0	0	0\\
3	0.5	0.396140038203132	0.396140038203132\\
3	1	0.656045434246356	0.656045434246356\\
3	1.5	0.839713426037041	0.839713426037041\\
3	2	0.976417274606737	0.976417274606737\\
3	2.5	1.08214166227403	1.08214166227403\\
3	3	1.1663549655732	1.1663549655732\\
3	3.5	1.23502290763747	1.23502290763747\\
3	4	1.29209126545947	1.29209126545947\\
3	4.5	1.34027416382979	1.34027416382979\\
3	5	1.38149991656941	1.38149991656941\\
3	5.5	1.41717626486653	1.41717626486653\\
3	6	1.44835496957905	1.44835496957905\\
3	6.5	1.47583766459185	1.47583766459185\\
3	7	1.50024605548518	1.50024605548518\\
3	7.5	1.52206973061991	1.52206973061991\\
3	8	1.5416994944376	1.5416994944376\\
3	8.5	1.55945109227679	1.55945109227679\\
3	9	1.5755824101035	1.5755824101035\\
3	9.5	1.59030615125129	1.59030615125129\\
3	10	1.60379931965605	1.60379931965605\\
3.5	0	0	0\\
3.5	0.5	0.396140038203132	0.396140038203132\\
3.5	1	0.656045434246356	0.656045434246356\\
3.5	1.5	0.839713426037041	0.839713426037041\\
3.5	2	0.976417274606737	0.976417274606737\\
3.5	2.5	1.08214166227403	1.08214166227403\\
3.5	3	1.1663549655732	1.1663549655732\\
3.5	3.5	1.23502290763747	1.23502290763747\\
3.5	4	1.29209126545947	1.29209126545947\\
3.5	4.5	1.34027416382979	1.34027416382979\\
3.5	5	1.38149991656941	1.38149991656941\\
3.5	5.5	1.41717626486653	1.41717626486653\\
3.5	6	1.44835496957905	1.44835496957905\\
3.5	6.5	1.47583766459185	1.47583766459185\\
3.5	7	1.50024605548518	1.50024605548518\\
3.5	7.5	1.52206973061991	1.52206973061991\\
3.5	8	1.5416994944376	1.5416994944376\\
3.5	8.5	1.55945109227679	1.55945109227679\\
3.5	9	1.5755824101035	1.5755824101035\\
3.5	9.5	1.59030615125129	1.59030615125129\\
3.5	10	1.60379931965605	1.60379931965605\\
4	0	0	0\\
4	0.5	0.396140038203132	0.396140038203132\\
4	1	0.656045434246356	0.656045434246356\\
4	1.5	0.839713426037041	0.839713426037041\\
4	2	0.976417274606737	0.976417274606737\\
4	2.5	1.08214166227403	1.08214166227403\\
4	3	1.1663549655732	1.1663549655732\\
4	3.5	1.23502290763747	1.23502290763747\\
4	4	1.29209126545947	1.29209126545947\\
4	4.5	1.34027416382979	1.34027416382979\\
4	5	1.38149991656941	1.38149991656941\\
4	5.5	1.41717626486653	1.41717626486653\\
4	6	1.44835496957905	1.44835496957905\\
4	6.5	1.47583766459185	1.47583766459185\\
4	7	1.50024605548518	1.50024605548518\\
4	7.5	1.52206973061991	1.52206973061991\\
4	8	1.5416994944376	1.5416994944376\\
4	8.5	1.55945109227679	1.55945109227679\\
4	9	1.5755824101035	1.5755824101035\\
4	9.5	1.59030615125129	1.59030615125129\\
4	10	1.60379931965605	1.60379931965605\\
4.5	0	0	0\\
4.5	0.5	0.396140038203132	0.396140038203132\\
4.5	1	0.656045434246356	0.656045434246356\\
4.5	1.5	0.839713426037041	0.839713426037041\\
4.5	2	0.976417274606737	0.976417274606737\\
4.5	2.5	1.08214166227403	1.08214166227403\\
4.5	3	1.1663549655732	1.1663549655732\\
4.5	3.5	1.23502290763747	1.23502290763747\\
4.5	4	1.29209126545947	1.29209126545947\\
4.5	4.5	1.34027416382979	1.34027416382979\\
4.5	5	1.38149991656941	1.38149991656941\\
4.5	5.5	1.41717626486653	1.41717626486653\\
4.5	6	1.44835496957905	1.44835496957905\\
4.5	6.5	1.47583766459185	1.47583766459185\\
4.5	7	1.50024605548518	1.50024605548518\\
4.5	7.5	1.52206973061991	1.52206973061991\\
4.5	8	1.5416994944376	1.5416994944376\\
4.5	8.5	1.55945109227679	1.55945109227679\\
4.5	9	1.5755824101035	1.5755824101035\\
4.5	9.5	1.59030615125129	1.59030615125129\\
4.5	10	1.60379931965605	1.60379931965605\\
5	0	0	0\\
5	0.5	0.396140038203132	0.396140038203132\\
5	1	0.656045434246356	0.656045434246356\\
5	1.5	0.839713426037041	0.839713426037041\\
5	2	0.976417274606737	0.976417274606737\\
5	2.5	1.08214166227403	1.08214166227403\\
5	3	1.1663549655732	1.1663549655732\\
5	3.5	1.23502290763747	1.23502290763747\\
5	4	1.29209126545947	1.29209126545947\\
5	4.5	1.34027416382979	1.34027416382979\\
5	5	1.38149991656941	1.38149991656941\\
5	5.5	1.41717626486653	1.41717626486653\\
5	6	1.44835496957905	1.44835496957905\\
5	6.5	1.47583766459185	1.47583766459185\\
5	7	1.50024605548518	1.50024605548518\\
5	7.5	1.52206973061991	1.52206973061991\\
5	8	1.5416994944376	1.5416994944376\\
5	8.5	1.55945109227679	1.55945109227679\\
5	9	1.5755824101035	1.5755824101035\\
5	9.5	1.59030615125129	1.59030615125129\\
5	10	1.60379931965605	1.60379931965605\\
5.5	0	0	0\\
5.5	0.5	0.396140038203132	0.396140038203132\\
5.5	1	0.656045434246356	0.656045434246356\\
5.5	1.5	0.839713426037041	0.839713426037041\\
5.5	2	0.976417274606737	0.976417274606737\\
5.5	2.5	1.08214166227403	1.08214166227403\\
5.5	3	1.1663549655732	1.1663549655732\\
5.5	3.5	1.23502290763747	1.23502290763747\\
5.5	4	1.29209126545947	1.29209126545947\\
5.5	4.5	1.34027416382979	1.34027416382979\\
5.5	5	1.38149991656941	1.38149991656941\\
5.5	5.5	1.41717626486653	1.41717626486653\\
5.5	6	1.44835496957905	1.44835496957905\\
5.5	6.5	1.47583766459185	1.47583766459185\\
5.5	7	1.50024605548518	1.50024605548518\\
5.5	7.5	1.52206973061991	1.52206973061991\\
5.5	8	1.5416994944376	1.5416994944376\\
5.5	8.5	1.55945109227679	1.55945109227679\\
5.5	9	1.5755824101035	1.5755824101035\\
5.5	9.5	1.59030615125129	1.59030615125129\\
5.5	10	1.60379931965605	1.60379931965605\\
6	0	0	0\\
6	0.5	0.396140038203132	0.396140038203132\\
6	1	0.656045434246356	0.656045434246356\\
6	1.5	0.839713426037041	0.839713426037041\\
6	2	0.976417274606737	0.976417274606737\\
6	2.5	1.08214166227403	1.08214166227403\\
6	3	1.1663549655732	1.1663549655732\\
6	3.5	1.23502290763747	1.23502290763747\\
6	4	1.29209126545947	1.29209126545947\\
6	4.5	1.34027416382979	1.34027416382979\\
6	5	1.38149991656941	1.38149991656941\\
6	5.5	1.41717626486653	1.41717626486653\\
6	6	1.44835496957905	1.44835496957905\\
6	6.5	1.47583766459185	1.47583766459185\\
6	7	1.50024605548518	1.50024605548518\\
6	7.5	1.52206973061991	1.52206973061991\\
6	8	1.5416994944376	1.5416994944376\\
6	8.5	1.55945109227679	1.55945109227679\\
6	9	1.5755824101035	1.5755824101035\\
6	9.5	1.59030615125129	1.59030615125129\\
6	10	1.60379931965605	1.60379931965605\\
6.5	0	0	0\\
6.5	0.5	0.396140038203132	0.396140038203132\\
6.5	1	0.656045434246356	0.656045434246356\\
6.5	1.5	0.839713426037041	0.839713426037041\\
6.5	2	0.976417274606737	0.976417274606737\\
6.5	2.5	1.08214166227403	1.08214166227403\\
6.5	3	1.1663549655732	1.1663549655732\\
6.5	3.5	1.23502290763747	1.23502290763747\\
6.5	4	1.29209126545947	1.29209126545947\\
6.5	4.5	1.34027416382979	1.34027416382979\\
6.5	5	1.38149991656941	1.38149991656941\\
6.5	5.5	1.41717626486653	1.41717626486653\\
6.5	6	1.44835496957905	1.44835496957905\\
6.5	6.5	1.47583766459185	1.47583766459185\\
6.5	7	1.50024605548518	1.50024605548518\\
6.5	7.5	1.52206973061991	1.52206973061991\\
6.5	8	1.5416994944376	1.5416994944376\\
6.5	8.5	1.55945109227679	1.55945109227679\\
6.5	9	1.5755824101035	1.5755824101035\\
6.5	9.5	1.59030615125129	1.59030615125129\\
6.5	10	1.60379931965605	1.60379931965605\\
7	0	0	0\\
7	0.5	0.396140038203132	0.396140038203132\\
7	1	0.656045434246356	0.656045434246356\\
7	1.5	0.839713426037041	0.839713426037041\\
7	2	0.976417274606737	0.976417274606737\\
7	2.5	1.08214166227403	1.08214166227403\\
7	3	1.1663549655732	1.1663549655732\\
7	3.5	1.23502290763747	1.23502290763747\\
7	4	1.29209126545947	1.29209126545947\\
7	4.5	1.34027416382979	1.34027416382979\\
7	5	1.38149991656941	1.38149991656941\\
7	5.5	1.41717626486653	1.41717626486653\\
7	6	1.44835496957905	1.44835496957905\\
7	6.5	1.47583766459185	1.47583766459185\\
7	7	1.50024605548518	1.50024605548518\\
7	7.5	1.52206973061991	1.52206973061991\\
7	8	1.5416994944376	1.5416994944376\\
7	8.5	1.55945109227679	1.55945109227679\\
7	9	1.5755824101035	1.5755824101035\\
7	9.5	1.59030615125129	1.59030615125129\\
7	10	1.60379931965605	1.60379931965605\\
7.5	0	0	0\\
7.5	0.5	0.396140038203132	0.396140038203132\\
7.5	1	0.656045434246356	0.656045434246356\\
7.5	1.5	0.839713426037041	0.839713426037041\\
7.5	2	0.976417274606737	0.976417274606737\\
7.5	2.5	1.08214166227403	1.08214166227403\\
7.5	3	1.1663549655732	1.1663549655732\\
7.5	3.5	1.23502290763747	1.23502290763747\\
7.5	4	1.29209126545947	1.29209126545947\\
7.5	4.5	1.34027416382979	1.34027416382979\\
7.5	5	1.38149991656941	1.38149991656941\\
7.5	5.5	1.41717626486653	1.41717626486653\\
7.5	6	1.44835496957905	1.44835496957905\\
7.5	6.5	1.47583766459185	1.47583766459185\\
7.5	7	1.50024605548518	1.50024605548518\\
7.5	7.5	1.52206973061991	1.52206973061991\\
7.5	8	1.5416994944376	1.5416994944376\\
7.5	8.5	1.55945109227679	1.55945109227679\\
7.5	9	1.5755824101035	1.5755824101035\\
7.5	9.5	1.59030615125129	1.59030615125129\\
7.5	10	1.60379931965605	1.60379931965605\\
8	0	0	0\\
8	0.5	0.396140038203132	0.396140038203132\\
8	1	0.656045434246356	0.656045434246356\\
8	1.5	0.839713426037041	0.839713426037041\\
8	2	0.976417274606737	0.976417274606737\\
8	2.5	1.08214166227403	1.08214166227403\\
8	3	1.1663549655732	1.1663549655732\\
8	3.5	1.23502290763747	1.23502290763747\\
8	4	1.29209126545947	1.29209126545947\\
8	4.5	1.34027416382979	1.34027416382979\\
8	5	1.38149991656941	1.38149991656941\\
8	5.5	1.41717626486653	1.41717626486653\\
8	6	1.44835496957905	1.44835496957905\\
8	6.5	1.47583766459185	1.47583766459185\\
8	7	1.50024605548518	1.50024605548518\\
8	7.5	1.52206973061991	1.52206973061991\\
8	8	1.5416994944376	1.5416994944376\\
8	8.5	1.55945109227679	1.55945109227679\\
8	9	1.5755824101035	1.5755824101035\\
8	9.5	1.59030615125129	1.59030615125129\\
8	10	1.60379931965605	1.60379931965605\\
8.5	0	0	0\\
8.5	0.5	0.396140038203132	0.396140038203132\\
8.5	1	0.656045434246356	0.656045434246356\\
8.5	1.5	0.839713426037041	0.839713426037041\\
8.5	2	0.976417274606737	0.976417274606737\\
8.5	2.5	1.08214166227403	1.08214166227403\\
8.5	3	1.1663549655732	1.1663549655732\\
8.5	3.5	1.23502290763747	1.23502290763747\\
8.5	4	1.29209126545947	1.29209126545947\\
8.5	4.5	1.34027416382979	1.34027416382979\\
8.5	5	1.38149991656941	1.38149991656941\\
8.5	5.5	1.41717626486653	1.41717626486653\\
8.5	6	1.44835496957905	1.44835496957905\\
8.5	6.5	1.47583766459185	1.47583766459185\\
8.5	7	1.50024605548518	1.50024605548518\\
8.5	7.5	1.52206973061991	1.52206973061991\\
8.5	8	1.5416994944376	1.5416994944376\\
8.5	8.5	1.55945109227679	1.55945109227679\\
8.5	9	1.5755824101035	1.5755824101035\\
8.5	9.5	1.59030615125129	1.59030615125129\\
8.5	10	1.60379931965605	1.60379931965605\\
9	0	0	0\\
9	0.5	0.396140038203132	0.396140038203132\\
9	1	0.656045434246356	0.656045434246356\\
9	1.5	0.839713426037041	0.839713426037041\\
9	2	0.976417274606737	0.976417274606737\\
9	2.5	1.08214166227403	1.08214166227403\\
9	3	1.1663549655732	1.1663549655732\\
9	3.5	1.23502290763747	1.23502290763747\\
9	4	1.29209126545947	1.29209126545947\\
9	4.5	1.34027416382979	1.34027416382979\\
9	5	1.38149991656941	1.38149991656941\\
9	5.5	1.41717626486653	1.41717626486653\\
9	6	1.44835496957905	1.44835496957905\\
9	6.5	1.47583766459185	1.47583766459185\\
9	7	1.50024605548518	1.50024605548518\\
9	7.5	1.52206973061991	1.52206973061991\\
9	8	1.5416994944376	1.5416994944376\\
9	8.5	1.55945109227679	1.55945109227679\\
9	9	1.5755824101035	1.5755824101035\\
9	9.5	1.59030615125129	1.59030615125129\\
9	10	1.60379931965605	1.60379931965605\\
9.5	0	0	0\\
9.5	0.5	0.396140038203132	0.396140038203132\\
9.5	1	0.656045434246356	0.656045434246356\\
9.5	1.5	0.839713426037041	0.839713426037041\\
9.5	2	0.976417274606737	0.976417274606737\\
9.5	2.5	1.08214166227403	1.08214166227403\\
9.5	3	1.1663549655732	1.1663549655732\\
9.5	3.5	1.23502290763747	1.23502290763747\\
9.5	4	1.29209126545947	1.29209126545947\\
9.5	4.5	1.34027416382979	1.34027416382979\\
9.5	5	1.38149991656941	1.38149991656941\\
9.5	5.5	1.41717626486653	1.41717626486653\\
9.5	6	1.44835496957905	1.44835496957905\\
9.5	6.5	1.47583766459185	1.47583766459185\\
9.5	7	1.50024605548518	1.50024605548518\\
9.5	7.5	1.52206973061991	1.52206973061991\\
9.5	8	1.5416994944376	1.5416994944376\\
9.5	8.5	1.55945109227679	1.55945109227679\\
9.5	9	1.5755824101035	1.5755824101035\\
9.5	9.5	1.59030615125129	1.59030615125129\\
9.5	10	1.60379931965605	1.60379931965605\\
10	0	0	0\\
10	0.5	0.396140038203132	0.396140038203132\\
10	1	0.656045434246356	0.656045434246356\\
10	1.5	0.839713426037041	0.839713426037041\\
10	2	0.976417274606737	0.976417274606737\\
10	2.5	1.08214166227403	1.08214166227403\\
10	3	1.1663549655732	1.1663549655732\\
10	3.5	1.23502290763747	1.23502290763747\\
10	4	1.29209126545947	1.29209126545947\\
10	4.5	1.34027416382979	1.34027416382979\\
10	5	1.38149991656941	1.38149991656941\\
10	5.5	1.41717626486653	1.41717626486653\\
10	6	1.44835496957905	1.44835496957905\\
10	6.5	1.47583766459185	1.47583766459185\\
10	7	1.50024605548518	1.50024605548518\\
10	7.5	1.52206973061991	1.52206973061991\\
10	8	1.5416994944376	1.5416994944376\\
10	8.5	1.55945109227679	1.55945109227679\\
10	9	1.5755824101035	1.5755824101035\\
10	9.5	1.59030615125129	1.59030615125129\\
10	10	1.60379931965605	1.60379931965605\\
};
\end{axis}
\end{tikzpicture}%

==> phase_portrait.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[%
arrow1/.style={->,color=mycolor1,solid}, scale = 0.5 
]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel={$\text{X}_\text{1}\text{ (resident)}$},
ymin=0,
ymax=2.5,
ylabel={$\text{X}_\text{2}\text{ (mutant)}$},
axis background/.style={fill=white}
]
\addplot [arrow1] coordinates{(0,0) (0,0)};
\addplot [arrow1] coordinates{(0,0.15) (0,0.16869127950754)};
\addplot [arrow1] coordinates{(0,0.3) (0,0.33211122284374)};
\addplot [arrow1] coordinates{(0,0.45) (0,0.491228034611501)};
\addplot [arrow1] coordinates{(0,0.6) (0,0.646786487582282)};
\addplot [arrow1] coordinates{(0,0.75) (0,0.799368858650136)};
\addplot [arrow1] coordinates{(0,0.9) (0,0.949436953627584)};
\addplot [arrow1] coordinates{(0,1.05) (0,1.09736173128206)};
\addplot [arrow1] coordinates{(0,1.2) (0,1.24344459561212)};
\addplot [arrow1] coordinates{(0,1.35) (0,1.38793296781058)};
\addplot [arrow1] coordinates{(0,1.5) (0,1.53103185400866)};
\addplot [arrow1] coordinates{(0,1.65) (0,1.67291256069954)};
\addplot [arrow1] coordinates{(0,1.8) (0,1.81371934598277)};
\addplot [arrow1] coordinates{(0,1.95) (0,1.95357455533517)};
\addplot [arrow1] coordinates{(0,2.1) (0,2.09258263001744)};
\addplot [arrow1] coordinates{(0,2.25) (0,2.23083326664171)};
\addplot [arrow1] coordinates{(0,2.4) (0,2.36840393046391)};
\addplot [arrow1] coordinates{(0.15,0) (0.16605561142187,0)};
\addplot [arrow1] coordinates{(0.15,0.15) (0.165095156102516,0.168135129361022)};
\addplot [arrow1] coordinates{(0.15,0.3) (0.164182326666766,0.331138401146884)};
\addplot [arrow1] coordinates{(0.15,0.45) (0.163313666397262,0.489940999191787)};
\addplot [arrow1] coordinates{(0.15,0.6) (0.162486045195609,0.645261669953311)};
\addplot [arrow1] coordinates{(0.15,0.75) (0.161696621895571,0.797664034754304)};
\addplot [arrow1] coordinates{(0.15,0.9) (0.160942811676737,0.947596297581878)};
\addplot [arrow1] coordinates{(0.15,1.05) (0.160222257791087,1.09541934995812)};
\addplot [arrow1] coordinates{(0.15,1.2) (0.159532806950861,1.2414270447323)};
\addplot [arrow1] coordinates{(0.15,1.35) (0.158872487836278,1.38586107152598)};
\addplot [arrow1] coordinates{(0.15,1.5) (0.158239492271264,1.52892203957181)};
\addplot [arrow1] coordinates{(0.15,1.65) (0.157632158688616,1.67077785007536)};
\addplot [arrow1] coordinates{(0.15,1.8) (0.157048957566205,1.8115701011813)};
\addplot [arrow1] coordinates{(0.15,1.95) (0.156488478565446,1.9514190445803)};
\addplot [arrow1] coordinates{(0.15,2.1) (0.155949419144335,2.09042746198377)};
\addplot [arrow1] coordinates{(0.15,2.25) (0.155430574451515,2.228683726452)};
\addplot [arrow1] coordinates{(0.15,2.4) (0.154930828336345,2.36626424178201)};
\addplot [arrow1] coordinates{(0.3,0) (0.323393243791141,0)};
\addplot [arrow1] coordinates{(0.3,0.15) (0.321885623353474,0.167594078313505)};
\addplot [arrow1] coordinates{(0.3,0.3) (0.320444515582174,0.330190312205032)};
\addplot [arrow1] coordinates{(0.3,0.45) (0.319065613901721,0.488684729558999)};
\addplot [arrow1] coordinates{(0.3,0.6) (0.317744975672556,0.643771246706947)};
\addplot [arrow1] coordinates{(0.3,0.75) (0.316478984542528,0.79599561279219)};
\addplot [arrow1] coordinates{(0.3,0.9) (0.315264317377231,0.945792952131693)};
\addplot [arrow1] coordinates{(0.3,1.05) (0.31409791513241,1.09351444222886)};
\addplot [arrow1] coordinates{(0.3,1.2) (0.312976957130893,1.23944662669076)};
\addplot [arrow1] coordinates{(0.3,1.35) (0.31189883828867,1.38382563089448)};
\addplot [arrow1] coordinates{(0.3,1.5) (0.31086114890303,1.52684778380524)};
\addplot [arrow1] coordinates{(0.3,1.65) (0.30986165667269,1.66867766307313)};
\addplot [arrow1] coordinates{(0.3,1.8) (0.308898290667542,1.8094542643301)};
\addplot [arrow1] coordinates{(0.3,1.95) (0.307969127005773,1.94929578585666)};
\addplot [arrow1] coordinates{(0.3,2.1) (0.30707237602988,2.08830337810443)};
\addplot [arrow1] coordinates{(0.3,2.25) (0.306206370801731,2.22656411025564)};
\addplot [arrow1] coordinates{(0.3,2.4) (0.305369556761048,2.36415333814964)};
\addplot [arrow1] coordinates{(0.45,0) (0.474718476813792,0)};
\addplot [arrow1] coordinates{(0.45,0.15) (0.472896476065847,0.167067519704761)};
\addplot [arrow1] coordinates{(0.45,0.3) (0.471146872698614,0.32926602465921)};
\addplot [arrow1] coordinates{(0.45,0.45) (0.469465435696339,0.487458135586827)};
\addplot [arrow1] coordinates{(0.45,0.6) (0.467848257433004,0.642314067101767)};
\addplot [arrow1] coordinates{(0.45,0.75) (0.466291723354545,0.794362439181389)};
\addplot [arrow1] coordinates{(0.45,0.9) (0.464792485009034,0.944025794215626)};
\addplot [arrow1] coordinates{(0.45,1.05) (0.463347436001314,1.09164593401034)};
\addplot [arrow1] coordinates{(0.45,1.2) (0.46195369050866,1.23750232569557)};
\addplot [arrow1] coordinates{(0.45,1.35) (0.46060856404482,1.38182569213446)};
\addplot [arrow1] coordinates{(0.45,1.5) (0.459309556202597,1.52480819526597)};
\addplot [arrow1] coordinates{(0.45,1.65) (0.458054335141573,1.66661116891052)};
\addplot [arrow1] coordinates{(0.45,1.8) (0.456840723618483,1.8073710624946)};
\addplot [arrow1] coordinates{(0.45,1.95) (0.455666686384189,1.94720406067843)};
\addplot [arrow1] coordinates{(0.45,2.1) (0.454530318793777,2.08620971070069)};
\addplot [arrow1] coordinates{(0.45,2.25) (0.453429836495694,2.22447379750901)};
\addplot [arrow1] coordinates{(0.45,2.4) (0.452363566082525,2.36207064258363)};
\addplot [arrow1] coordinates{(0.6,0) (0.62172229780606,0)};
\addplot [arrow1] coordinates{(0.6,0.15) (0.619723313345379,0.166554878944706)};
\addplot [arrow1] coordinates{(0.6,0.3) (0.617796581335085,0.328364653333532)};
\addplot [arrow1] coordinates{(0.6,0.45) (0.615938254011547,0.486260178049804)};
\addplot [arrow1] coordinates{(0.6,0.6) (0.61414475205976,0.640889031164348)};
\addplot [arrow1] coordinates{(0.6,0.75) (0.612412741603463,0.792763408572905)};
\addplot [arrow1] coordinates{(0.6,0.9) (0.610739113522097,0.942293745397229)};
\addplot [arrow1] coordinates{(0.6,1.05) (0.609120964824644,1.08981279187798)};
\addplot [arrow1] coordinates{(0.6,1.2) (0.607555581845586,1.23559316267017)};
\addplot [arrow1] coordinates{(0.6,1.35) (0.60604042505837,1.3798603344481)};
\addplot [arrow1] coordinates{(0.6,1.5) (0.604573115327592,1.52280241206161)};
\addplot [arrow1] coordinates{(0.6,1.65) (0.603151421443366,1.66457756324916)};
\addplot [arrow1] coordinates{(0.6,1.8) (0.601773248800495,1.80531974640148)};
\addplot [arrow1] coordinates{(0.6,1.95) (0.600436629101629,1.94514317174361)};
\addplot [arrow1] coordinates{(0.6,2.1) (0.599139710977978,2.08414581107994)};
\addplot [arrow1] coordinates{(0.6,2.25) (0.597880751433555,2.22241218470855)};
\addplot [arrow1] coordinates{(0.6,2.4) (0.596658108029837,2.36001559341893)};
\addplot [arrow1] coordinates{(0.75,0) (0.765515927004328,0)};
\addplot [arrow1] coordinates{(0.75,0.15) (0.763423891902621,0.16605561142187)};
\addplot [arrow1] coordinates{(0.75,0.3) (0.761401206030805,0.327485356407667)};
\addplot [arrow1] coordinates{(0.75,0.45) (0.759444477306983,0.485089865686712)};
\addplot [arrow1] coordinates{(0.75,0.6) (0.757550531322962,0.639495086920108)};
\addplot [arrow1] coordinates{(0.75,0.75) (0.755716394159489,0.79119746135632)};
\addplot [arrow1] coordinates{(0.75,0.9) (0.753939276804208,0.940595769670341)};
\addplot [arrow1] coordinates{(0.75,1.05) (0.752216561000618,1.0880140211606)};
\addplot [arrow1] coordinates{(0.75,1.2) (0.750545786377037,1.23371819360941)};
\addplot [arrow1] coordinates{(0.75,1.35) (0.748924638722472,1.37792866860779)};
\addplot [arrow1] coordinates{(0.75,1.5) (0.747350939291944,1.52082960063595)};
\addplot [arrow1] coordinates{(0.75,1.65) (0.745822635037296,1.66257606715088)};
\addplot [arrow1] coordinates{(0.75,1.8) (0.744337789671406,1.80329958954016)};
\addplot [arrow1] coordinates{(0.75,1.95) (0.742894575483999,1.94311244215905)};
\addplot [arrow1] coordinates{(0.75,2.1) (0.741491265836336,2.0821110488656)};
\addplot [arrow1] coordinates{(0.75,2.25) (0.740126228269973,2.22037868480992)};
\addplot [arrow1] coordinates{(0.75,2.4) (0.738797918171763,2.35798764380366)};
\addplot [arrow1] coordinates{(0.9,0) (0.906859672991387,0)};
\addplot [arrow1] coordinates{(0.9,0.15) (0.904727132165049,0.165569200573442)};
\addplot [arrow1] coordinates{(0.9,0.3) (0.902659873200742,0.326627332794525)};
\addplot [arrow1] coordinates{(0.9,0.45) (0.900654943652444,0.483946252464983)};
\addplot [arrow1] coordinates{(0.9,0.6) (0.898709566466967,0.638131227803443)};
\addplot [arrow1] coordinates{(0.9,0.75) (0.896821127150333,0.789663581318232)};
\addplot [arrow1] coordinates{(0.9,0.9) (0.894987162044755,0.938930871392678)};
\addplot [arrow1] coordinates{(0.9,1.05) (0.893205347605687,1.08624866414076)};
\addplot [arrow1] coordinates{(0.9,1.2) (0.891473490580799,1.23187650802309)};
\addplot [arrow1] coordinates{(0.9,1.35) (0.889789519003603,1.37602983561463)};
\addplot [arrow1] coordinates{(0.9,1.5) (0.888151473923967,1.51888895461397)};
\addplot [arrow1] coordinates{(0.9,1.65) (0.886557501806115,1.66060592608285)};
\addplot [arrow1] coordinates{(0.9,1.8) (0.8850058475321,1.80130988730489)};
\addplot [arrow1] coordinates{(0.9,1.95) (0.883494847955221,1.94111121469922)};
\addplot [arrow1] coordinates{(0.9,2.1) (0.882022925953606,2.0801048113552)};
\addplot [arrow1] coordinates{(0.9,2.25) (0.880588584939266,2.21837272667064)};
\addplot [arrow1] coordinates{(0.9,2.4) (0.87919040378243,2.35598626121392)};
\addplot [arrow1] coordinates{(1.05,0) (1.04629131500872,0)};
\addplot [arrow1] coordinates{(1.05,0.15) (1.04415168905221,0.165095156102516)};
\addplot [arrow1] coordinates{(1.05,0.3) (1.04207290553997,0.325789819705999)};
\addplot [arrow1] coordinates{(1.05,0.45) (1.0400524056776,0.48282843503021)};
\addplot [arrow1] coordinates{(1.05,0.6) (1.03808777217087,0.636796490233752)};
\addplot [arrow1] coordinates{(1.05,0.75) (1.03617671957796,0.788160793443078)};
\addplot [arrow1] coordinates{(1.05,0.9) (1.03431708544047,0.937298093339022)};
\addplot [arrow1] coordinates{(1.05,1.05) (1.03250682212078,1.08451579835441)};
\addplot [arrow1] coordinates{(1.05,1.2) (1.03074398928109,1.23006722746176)};
\addplot [arrow1] coordinates{(1.05,1.35) (1.02902674694587,1.37416300542472)};
\addplot [arrow1] coordinates{(1.05,1.5) (1.02735334909581,1.51697969370285)};
\addplot [arrow1] coordinates{(1.05,1.65) (1.02572213774617,1.65866640896926)};
\addplot [arrow1] coordinates{(1.05,1.8) (1.02413153746747,1.79934995617538)};
\addplot [arrow1] coordinates{(1.05,1.95) (1.02258005031038,1.93913885109697)};
\addplot [arrow1] coordinates{(1.05,2.1) (1.02106625110043,2.07812650290527)};
\addplot [arrow1] coordinates{(1.05,2.25) (1.01958878307152,2.21639375451529)};
\addplot [arrow1] coordinates{(1.05,2.4) (1.01814635381009,2.3540109269876)};
\addplot [arrow1] coordinates{(1.2,0) (1.18420196523196,0)};
\addplot [arrow1] coordinates{(1.2,0.15) (1.18207666907482,0.164633012329605)};
\addplot [arrow1] coordinates{(1.2,0.3) (1.18000779670947,0.324972090391218)};
\addplot [arrow1] coordinates{(1.2,0.45) (1.17799313060696,0.481735550326325)};
\addplot [arrow1] coordinates{(1.2,0.6) (1.17603056793814,0.635489951345112)};
\addplot [arrow1] coordinates{(1.2,0.75) (1.17411811325235,0.786688161846355)};
\addplot [arrow1] coordinates{(1.2,0.9) (1.17225387170991,0.935696514866009)};
\addplot [arrow1] coordinates{(1.2,1.05) (1.17043604281997,1.08281453498362)};
\addplot [arrow1] coordinates{(1.2,1.2) (1.16866291464044,1.22828950411952)};
\addplot [arrow1] coordinates{(1.2,1.35) (1.16693285840049,1.37232737573938)};
\addplot [arrow1] coordinates{(1.2,1.5) (1.1652443235103,1.51510106264592)};
\addplot [arrow1] coordinates{(1.2,1.65) (1.16359583292581,1.65675680728672)};
\addplot [arrow1] coordinates{(1.2,1.8) (1.1619859788394,1.79741913293393)};
\addplot [arrow1] coordinates{(1.2,1.95) (1.16041341867004,1.93719473136492)};
\addplot [arrow1] coordinates{(1.2,2.1) (1.15887687132899,2.07617554434174)};
\addplot [arrow1] coordinates{(1.2,2.25) (1.15737511373905,2.21444122742215)};
\addplot [arrow1] coordinates{(1.2,2.4) (1.1559069775877,2.35206113587628)};
\addplot [arrow1] coordinates{(1.35,0) (1.3208828774089,0)};
\addplot [arrow1] coordinates{(1.35,0.15) (1.31878560567365,0.164182326666766)};
\addplot [arrow1] coordinates{(1.35,0.3) (1.31674054817246,0.324173452033203)};
\addplot [arrow1] coordinates{(1.35,0.45) (1.31474577897049,0.480666773373261)};
\addplot [arrow1] coordinates{(1.35,0.6) (1.31279946570055,0.634210726858324)};
\addplot [arrow1] coordinates{(1.35,0.75) (1.31089986394909,0.785244787831024)};
\addplot [arrow1] coordinates{(1.35,0.9) (1.30904531204154,0.934125250181128)};
\addplot [arrow1] coordinates{(1.35,1.05) (1.30723422619432,1.0811440173364)};
\addplot [arrow1] coordinates{(1.35,1.2) (1.30546509600379,1.22654251950942)};
\addplot [arrow1] coordinates{(1.35,1.35) (1.30373648024511,1.37052217085545)};
\addplot [arrow1] coordinates{(1.35,1.5) (1.30204700295643,1.51325233022651)};
\addplot [arrow1] coordinates{(1.35,1.65) (1.30039534978616,1.65487643420136)};
\addplot [arrow1] coordinates{(1.35,1.8) (1.29878026458276,1.79551677391718)};
\addplot [arrow1] coordinates{(1.35,1.95) (1.29720054620863,1.93527825314566)};
\addplot [arrow1] coordinates{(1.35,2.1) (1.29565504556101,2.07425137239465)};
\addplot [arrow1] coordinates{(1.35,2.25) (1.29414266278442,2.21251461883025)};
\addplot [arrow1] coordinates{(1.35,2.4) (1.29266234466033,2.35013639561436)};
\addplot [arrow1] coordinates{(1.5,0) (1.45655540438788,0)};
\addplot [arrow1] coordinates{(1.5,0.15) (1.45449479115727,0.163742678203834)};
\addplot [arrow1] coordinates{(1.5,0.3) (1.45248247354924,0.323393243791141)};
\addplot [arrow1] coordinates{(1.5,0.45) (1.45051677333755,0.479621315190081)};
\addplot [arrow1] coordinates{(1.5,0.6) (1.44859608916123,0.632957969085056)};
\addplot [arrow1] coordinates{(1.5,0.75) (1.44671889217382,0.783829808058618)};
\addplot [arrow1] coordinates{(1.5,0.9) (1.44488372198462,0.932583446709089)};
\addplot [arrow1] coordinates{(1.5,1.05) (1.44308918286973,1.07950341940823)};
\addplot [arrow1] coordinates{(1.5,1.2) (1.44133394023181,1.22482548320693)};
\addplot [arrow1] coordinates{(1.5,1.35) (1.43961671729001,1.36874664057235)};
\addplot [arrow1] coordinates{(1.5,1.5) (1.43793629198269,1.51143278831898)};
\addplot [arrow1] coordinates{(1.5,1.65) (1.43629149406703,1.65302462374515)};
\addplot [arrow1] coordinates{(1.5,1.8) (1.43468120240136,1.79364225430067)};
\addplot [arrow1] coordinates{(1.5,1.95) (1.43310434239656,1.93338883108948)};
\addplot [arrow1] coordinates{(1.5,2.1) (1.43155988362474,2.07235343915592)};
\addplot [arrow1] coordinates{(1.5,2.25) (1.43004683757371,2.21061341606594)};
\addplot [arrow1] coordinates{(1.5,2.4) (1.42856425553712,2.34823622650471)};
\addplot [arrow1] coordinates{(1.65,0) (1.5913907813912,0)};
\addplot [arrow1] coordinates{(1.65,0.15) (1.58937209418309,0.163313666397262)};
\addplot [arrow1] coordinates{(1.65,0.3) (1.58739810115671,0.322630834976655)};
\addplot [arrow1] coordinates{(1.65,0.45) (1.58546733425499,0.478598420852582)};
\addplot [arrow1] coordinates{(1.65,0.6) (1.58357838901902,0.631730865054585)};
\addplot [arrow1] coordinates{(1.65,0.75) (1.58172992118096,0.782442392827232)};
\addplot [arrow1] coordinates{(1.65,0.9) (1.57992064347374,0.931070283549225)};
\addplot [arrow1] coordinates{(1.65,1.05) (1.57814932264149,1.07789194452021)};
\addplot [arrow1] coordinates{(1.65,1.2) (1.57641477663622,1.22313763165745)};
\addplot [arrow1] coordinates{(1.65,1.35) (1.57471587198722,1.36700005915257)};
\addplot [arrow1] coordinates{(1.65,1.5) (1.57305152133108,1.50964175098441)};
\addplot [arrow1] coordinates{(1.65,1.65) (1.57142068109083,1.65120073002948)};
\addplot [arrow1] coordinates{(1.65,1.8) (1.56982234929391,1.79179496741466)};
\addplot [arrow1] coordinates{(1.65,1.95) (1.5682555635193,1.9315258962584)};
\addplot [arrow1] coordinates{(1.65,2.1) (1.56671939896504,2.07048121155926)};
\addplot [arrow1] coordinates{(1.65,2.25) (1.56521296662796,2.20873711988805)};
\addplot [arrow1] coordinates{(1.65,2.4) (1.56373541158808,2.34636016102013)};
\addplot [arrow1] coordinates{(1.8,0) (1.72552355037922,0)};
\addplot [arrow1] coordinates{(1.8,0.15) (1.72354979288044,0.162894909853)};
\addplot [arrow1] coordinates{(1.8,0.3) (1.72161744288163,0.321885623353474)};
\addplot [arrow1] coordinates{(1.8,0.45) (1.71972521087588,0.477597367675314)};
\addplot [arrow1] coordinates{(1.8,0.6) (1.71787186034969,0.630528634754462)};
\addplot [arrow1] coordinates{(1.8,0.75) (1.71605620508845,0.781081744449185)};
\addplot [arrow1] coordinates{(1.8,0.9) (1.71427710664454,0.929584970018069)};
\addplot [arrow1] coordinates{(1.8,1.05) (1.712533471957,1.07630882402904)};
\addplot [arrow1] coordinates{(1.8,1.2) (1.71082425111197,1.22147822704419)};
\addplot [arrow1] coordinates{(1.8,1.35) (1.70914843523459,1.36528172433256)};
\addplot [arrow1] coordinates{(1.8,1.5) (1.70750505450323,1.50787855360842)};
\addplot [arrow1] coordinates{(1.8,1.65) (1.7058931762779,1.6494041264941)};
\addplot [arrow1] coordinates{(1.8,1.8) (1.70431190333533,1.78997432408951)};
\addplot [arrow1] coordinates{(1.8,1.95) (1.70276037220359,1.92968889555489)};
\addplot [arrow1] coordinates{(1.8,2.1) (1.70123775158984,2.06863417088094)};
\addplot [arrow1] coordinates{(1.8,2.25) (1.69974324089511,2.20688524405088)};
\addplot [arrow1] coordinates{(1.8,2.4) (1.69827606881065,2.34450774341981)};
\addplot [arrow1] coordinates{(1.95,0) (1.85906088884582,0)};
\addplot [arrow1] coordinates{(1.95,0.15) (1.85713353219825,0.162486045195609)};
\addplot [arrow1] coordinates{(1.95,0.3) (1.85524459462008,0.321157033550883)};
\addplot [arrow1] coordinates{(1.95,0.45) (1.85339293870463,0.476617463508834)};
\addplot [arrow1] coordinates{(1.95,0.6) (1.85157747150414,0.629350529477084)};
\addplot [arrow1] coordinates{(1.95,0.75) (1.8497971423785,0.779747095721674)};
\addplot [arrow1] coordinates{(1.95,0.9) (1.84805094096773,0.928126744271676)};
\addplot [arrow1] coordinates{(1.95,1.05) (1.84633789527994,1.07475331610458)};
\addplot [arrow1] coordinates{(1.95,1.2) (1.84465706988723,1.21984655621278)};
\addplot [arrow1] coordinates{(1.95,1.35) (1.84300756422233,1.36359095638133)};
\addplot [arrow1] coordinates{(1.95,1.5) (1.8413885109697,1.50614255207883)};
\addplot [arrow1] coordinates{(1.95,1.65) (1.83979907454487,1.64763420518944)};
\addplot [arrow1] coordinates{(1.95,1.8) (1.83823844965644,1.78817975202916)};
\addplot [arrow1] coordinates{(1.95,1.95) (1.83670585994564,1.92787729117447)};
\addplot [arrow1] coordinates{(1.95,2.1) (1.83520055669854,2.06681181226068)};
\addplot [arrow1] coordinates{(1.95,2.25) (1.83372181762639,2.20505731488401)};
\addplot [arrow1] coordinates{(1.95,2.4) (1.83226894571001,2.34267852938025)};
\addplot [arrow1] coordinates{(2.1,0) (1.99208923025377,0)};
\addplot [arrow1] coordinates{(2.1,0.15) (1.99020870565755,0.162086726016601)};
\addplot [arrow1] coordinates{(2.1,0.3) (1.98836388722455,0.320444515582174)};
\addplot [arrow1] coordinates{(2.1,0.45) (1.98655376757086,0.475658045143743)};
\addplot [arrow1] coordinates{(2.1,0.6) (1.98477737685481,0.628195830264819)};
\addplot [arrow1] coordinates{(2.1,0.75) (1.98303378104429,0.778437708484274)};
\addplot [arrow1] coordinates{(2.1,0.9) (1.98132208027909,0.926694872002627)};
\addplot [arrow1] coordinates{(2.1,1.05) (1.97964140732232,1.07322470457074)};
\addplot [arrow1] coordinates{(2.1,1.2) (1.97799092609531,1.21824192964929)};
\addplot [arrow1] coordinates{(2.1,1.35) (1.97636983029073,1.36192709720386)};
\addplot [arrow1] coordinates{(2.1,1.5) (1.97477734205919,1.50443312200124)};
\addplot [arrow1] coordinates{(2.1,1.65) (1.97321271076463,1.64589037609075)};
\addplot [arrow1] coordinates{(2.1,1.8) (1.97167521180466,1.78641069521137)};
\addplot [arrow1] coordinates{(2.1,1.95) (1.97016414549157,1.92609056008074)};
\addplot [arrow1] coordinates{(2.1,2.1) (1.96867883599064,2.06501364424157)};
\addplot [arrow1] coordinates{(2.1,2.25) (1.96721863031225,2.20325287088846)};
\addplot [arrow1] coordinates{(2.1,2.4) (1.96578289735474,2.34087208563994)};
\addplot [arrow1] coordinates{(2.25,0) (2.12467905111889,0)};
\addplot [arrow1] coordinates{(2.25,0.15) (2.12284508601331,0.161696621895571)};
\addplot [arrow1] coordinates{(2.25,0.3) (2.1210443649882,0.319747543460054)};
\addplot [arrow1] coordinates{(2.25,0.45) (2.11927599224497,0.474718476813792)};
\addplot [arrow1] coordinates{(2.25,0.6) (2.11753910388293,0.627063846446894)};
\addplot [arrow1] coordinates{(2.25,0.75) (2.11583286649198,0.777152872257575)};
\addplot [arrow1] coordinates{(2.25,0.9) (2.11415647581925,0.925288645207054)};
\addplot [arrow1] coordinates{(2.25,1.05) (2.112509155505,1.07172229780606)};
\addplot [arrow1] coordinates{(2.25,1.2) (2.11089015588383,1.21666368050876)};
\addplot [arrow1] coordinates{(2.25,1.35) (2.10929875284711,1.36028950948708)};
\addplot [arrow1] coordinates{(2.25,1.5) (2.10773424676313,1.50274965795013)};
\addplot [arrow1] coordinates{(2.25,1.65) (2.1061959614515,1.64417206644228)};
\addplot [arrow1] coordinates{(2.25,1.8) (2.10468324320877,1.78466661331337)};
\addplot [arrow1] coordinates{(2.25,1.95) (2.10319545988212,1.92432819350193)};
\addplot [arrow1] coordinates{(2.25,2.1) (2.10173199998861,2.06323918832821)};
\addplot [arrow1] coordinates{(2.25,2.25) (2.10029227187716,2.20147146234816)};
\addplot [arrow1] coordinates{(2.25,2.4) (2.09887570293103,2.33908798965723)};
\addplot [arrow1] coordinates{(2.4,0) (2.25688839092478,0)};
\addplot [arrow1] coordinates{(2.4,0.15) (2.25510024087386,0.161315417488328)};
\addplot [arrow1] coordinates{(2.4,0.3) (2.25334309920533,0.319065613901721)};
\addplot [arrow1] coordinates{(2.4,0.45) (2.25161616627609,0.473798148790939)};
\addplot [arrow1] coordinates{(2.4,0.6) (2.24991866970359,0.625953914261786)};
\addplot [arrow1] coordinates{(2.4,0.75) (2.24824986321401,0.775891902957687)};
\addplot [arrow1] coordinates{(2.4,0.9) (2.24660902554827,0.92390738101732)};
\addplot [arrow1] coordinates{(2.4,1.05) (2.24499545942269,1.07024542770027)};
\addplot [arrow1] coordinates{(2.4,1.2) (2.24340849054093,1.21511116369117)};
\addplot [arrow1] coordinates{(2.4,1.35) (2.24184746665452,1.35867757588597)};
\addplot [arrow1] coordinates{(2.4,1.5) (2.24031175666897,1.50109157275407)};
\addplot [arrow1] coordinates{(2.4,1.65) (2.2388007497931,1.64247872013011)};
\addplot [arrow1] coordinates{(2.4,1.8) (2.23731385472908,1.7829469811616)};
\addplot [arrow1] coordinates{(2.4,1.95) (2.23585049890091,1.92258969644788)};
\addplot [arrow1] coordinates{(2.4,2.1) (2.23441012771925,2.06148797856218)};
\addplot [arrow1] coordinates{(2.4,2.25) (2.23299220388068,2.19971265095637)};
\addplot [arrow1] coordinates{(2.4,2.4) (2.23159620669941,2.33732582928088)};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	2\\
0.01	1.998\\
0.02	1.996\\
0.03	1.994\\
0.04	1.992\\
0.05	1.99\\
0.06	1.988\\
0.07	1.986\\
0.08	1.984\\
0.09	1.982\\
0.1	1.98\\
0.11	1.978\\
0.12	1.976\\
0.13	1.974\\
0.14	1.972\\
0.15	1.97\\
0.16	1.968\\
0.17	1.966\\
0.18	1.964\\
0.19	1.962\\
0.2	1.96\\
0.21	1.958\\
0.22	1.956\\
0.23	1.954\\
0.24	1.952\\
0.25	1.95\\
0.26	1.948\\
0.27	1.946\\
0.28	1.944\\
0.29	1.942\\
0.3	1.94\\
0.31	1.938\\
0.32	1.936\\
0.33	1.934\\
0.34	1.932\\
0.35	1.93\\
0.36	1.928\\
0.37	1.926\\
0.38	1.924\\
0.39	1.922\\
0.4	1.92\\
0.41	1.918\\
0.42	1.916\\
0.43	1.914\\
0.44	1.912\\
0.45	1.91\\
0.46	1.908\\
0.47	1.906\\
0.48	1.904\\
0.49	1.902\\
0.5	1.9\\
0.51	1.898\\
0.52	1.896\\
0.53	1.894\\
0.54	1.892\\
0.55	1.89\\
0.56	1.888\\
0.57	1.886\\
0.58	1.884\\
0.59	1.882\\
0.6	1.88\\
0.61	1.878\\
0.62	1.876\\
0.63	1.874\\
0.64	1.872\\
0.65	1.87\\
0.66	1.868\\
0.67	1.866\\
0.68	1.864\\
0.69	1.862\\
0.7	1.86\\
0.71	1.858\\
0.72	1.856\\
0.73	1.854\\
0.74	1.852\\
0.75	1.85\\
0.76	1.848\\
0.77	1.846\\
0.78	1.844\\
0.79	1.842\\
0.8	1.84\\
0.81	1.838\\
0.82	1.836\\
0.83	1.834\\
0.84	1.832\\
0.85	1.83\\
0.86	1.828\\
0.87	1.826\\
0.88	1.824\\
0.89	1.822\\
0.9	1.82\\
0.91	1.818\\
0.92	1.816\\
0.93	1.814\\
0.94	1.812\\
0.95	1.81\\
0.96	1.808\\
0.97	1.806\\
0.98	1.804\\
0.99	1.802\\
1	1.8\\
1.01	1.798\\
1.02	1.796\\
1.03	1.794\\
1.04	1.792\\
1.05	1.79\\
1.06	1.788\\
1.07	1.786\\
1.08	1.784\\
1.09	1.782\\
1.1	1.78\\
1.11	1.778\\
1.12	1.776\\
1.13	1.774\\
1.14	1.772\\
1.15	1.77\\
1.16	1.768\\
1.17	1.766\\
1.18	1.764\\
1.19	1.762\\
1.2	1.76\\
1.21	1.758\\
1.22	1.756\\
1.23	1.754\\
1.24	1.752\\
1.25	1.75\\
1.26	1.748\\
1.27	1.746\\
1.28	1.744\\
1.29	1.742\\
1.3	1.74\\
1.31	1.738\\
1.32	1.736\\
1.33	1.734\\
1.34	1.732\\
1.35	1.73\\
1.36	1.728\\
1.37	1.726\\
1.38	1.724\\
1.39	1.722\\
1.4	1.72\\
1.41	1.718\\
1.42	1.716\\
1.43	1.714\\
1.44	1.712\\
1.45	1.71\\
1.46	1.708\\
1.47	1.706\\
1.48	1.704\\
1.49	1.702\\
1.5	1.7\\
1.51	1.698\\
1.52	1.696\\
1.53	1.694\\
1.54	1.692\\
1.55	1.69\\
1.56	1.688\\
1.57	1.686\\
1.58	1.684\\
1.59	1.682\\
1.6	1.68\\
1.61	1.678\\
1.62	1.676\\
1.63	1.674\\
1.64	1.672\\
1.65	1.67\\
1.66	1.668\\
1.67	1.666\\
1.68	1.664\\
1.69	1.662\\
1.7	1.66\\
1.71	1.658\\
1.72	1.656\\
1.73	1.654\\
1.74	1.652\\
1.75	1.65\\
1.76	1.648\\
1.77	1.646\\
1.78	1.644\\
1.79	1.642\\
1.8	1.64\\
1.81	1.638\\
1.82	1.636\\
1.83	1.634\\
1.84	1.632\\
1.85	1.63\\
1.86	1.628\\
1.87	1.626\\
1.88	1.624\\
1.89	1.622\\
1.9	1.62\\
1.91	1.618\\
1.92	1.616\\
1.93	1.614\\
1.94	1.612\\
1.95	1.61\\
1.96	1.608\\
1.97	1.606\\
1.98	1.604\\
1.99	1.602\\
2	1.6\\
2.01	1.598\\
2.02	1.596\\
2.03	1.594\\
2.04	1.592\\
2.05	1.59\\
2.06	1.588\\
2.07	1.586\\
2.08	1.584\\
2.09	1.582\\
2.1	1.58\\
2.11	1.578\\
2.12	1.576\\
2.13	1.574\\
2.14	1.572\\
2.15	1.57\\
2.16	1.568\\
2.17	1.566\\
2.18	1.564\\
2.19	1.562\\
2.2	1.56\\
2.21	1.558\\
2.22	1.556\\
2.23	1.554\\
2.24	1.552\\
2.25	1.55\\
2.26	1.548\\
2.27	1.546\\
2.28	1.544\\
2.29	1.542\\
2.3	1.54\\
2.31	1.538\\
2.32	1.536\\
2.33	1.534\\
2.34	1.532\\
2.35	1.53\\
2.36	1.528\\
2.37	1.526\\
2.38	1.524\\
2.39	1.522\\
2.4	1.52\\
2.41	1.518\\
2.42	1.516\\
2.43	1.514\\
2.44	1.512\\
2.45	1.51\\
2.46	1.508\\
2.47	1.506\\
2.48	1.504\\
2.49	1.502\\
2.5	1.5\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	5\\
0.01	4.95\\
0.02	4.9\\
0.03	4.85\\
0.04	4.8\\
0.05	4.75\\
0.06	4.7\\
0.07	4.65\\
0.08	4.6\\
0.09	4.55\\
0.1	4.5\\
0.11	4.45\\
0.12	4.4\\
0.13	4.35\\
0.14	4.3\\
0.15	4.25\\
0.16	4.2\\
0.17	4.15\\
0.18	4.1\\
0.19	4.05\\
0.2	4\\
0.21	3.95\\
0.22	3.9\\
0.23	3.85\\
0.24	3.8\\
0.25	3.75\\
0.26	3.7\\
0.27	3.65\\
0.28	3.6\\
0.29	3.55\\
0.3	3.5\\
0.31	3.45\\
0.32	3.4\\
0.33	3.35\\
0.34	3.3\\
0.35	3.25\\
0.36	3.2\\
0.37	3.15\\
0.38	3.1\\
0.39	3.05\\
0.4	3\\
0.41	2.95\\
0.42	2.9\\
0.43	2.85\\
0.44	2.8\\
0.45	2.75\\
0.46	2.7\\
0.47	2.65\\
0.48	2.6\\
0.49	2.55\\
0.5	2.5\\
0.51	2.45\\
0.52	2.4\\
0.53	2.35\\
0.54	2.3\\
0.55	2.25\\
0.56	2.2\\
0.57	2.15\\
0.58	2.1\\
0.59	2.05\\
0.6	2\\
0.61	1.95\\
0.62	1.9\\
0.63	1.85\\
0.64	1.8\\
0.65	1.75\\
0.66	1.7\\
0.67	1.65\\
0.68	1.6\\
0.69	1.55\\
0.7	1.5\\
0.71	1.45\\
0.72	1.4\\
0.73	1.35\\
0.74	1.3\\
0.75	1.25\\
0.76	1.2\\
0.77	1.15\\
0.78	1.1\\
0.79	1.05\\
0.8	1\\
0.81	0.95\\
0.82	0.9\\
0.83	0.85\\
0.84	0.8\\
0.85	0.75\\
0.86	0.7\\
0.87	0.65\\
0.88	0.6\\
0.89	0.55\\
0.9	0.5\\
0.91	0.45\\
0.92	0.4\\
0.93	0.35\\
0.94	0.3\\
0.95	0.25\\
0.96	0.2\\
0.97	0.15\\
0.98	0.1\\
0.99	0.05\\
1	0\\
1.01	-0.05\\
1.02	-0.1\\
1.03	-0.15\\
1.04	-0.2\\
1.05	-0.25\\
1.06	-0.3\\
1.07	-0.35\\
1.08	-0.4\\
1.09	-0.45\\
1.1	-0.5\\
1.11	-0.55\\
1.12	-0.600000000000001\\
1.13	-0.650000000000001\\
1.14	-0.700000000000001\\
1.15	-0.750000000000001\\
1.16	-0.8\\
1.17	-0.85\\
1.18	-0.9\\
1.19	-0.95\\
1.2	-1\\
1.21	-1.05\\
1.22	-1.1\\
1.23	-1.15\\
1.24	-1.2\\
1.25	-1.25\\
1.26	-1.3\\
1.27	-1.35\\
1.28	-1.4\\
1.29	-1.45\\
1.3	-1.5\\
1.31	-1.55\\
1.32	-1.6\\
1.33	-1.65\\
1.34	-1.7\\
1.35	-1.75\\
1.36	-1.8\\
1.37	-1.85\\
1.38	-1.9\\
1.39	-1.95\\
1.4	-2\\
1.41	-2.05\\
1.42	-2.1\\
1.43	-2.15\\
1.44	-2.2\\
1.45	-2.25\\
1.46	-2.3\\
1.47	-2.35\\
1.48	-2.4\\
1.49	-2.45\\
1.5	-2.5\\
1.51	-2.55\\
1.52	-2.6\\
1.53	-2.65\\
1.54	-2.7\\
1.55	-2.75\\
1.56	-2.8\\
1.57	-2.85\\
1.58	-2.9\\
1.59	-2.95\\
1.6	-3\\
1.61	-3.05\\
1.62	-3.1\\
1.63	-3.15\\
1.64	-3.2\\
1.65	-3.25\\
1.66	-3.3\\
1.67	-3.35\\
1.68	-3.4\\
1.69	-3.45\\
1.7	-3.5\\
1.71	-3.55\\
1.72	-3.6\\
1.73	-3.65\\
1.74	-3.7\\
1.75	-3.75\\
1.76	-3.8\\
1.77	-3.85\\
1.78	-3.9\\
1.79	-3.95\\
1.8	-4\\
1.81	-4.05\\
1.82	-4.1\\
1.83	-4.15\\
1.84	-4.2\\
1.85	-4.25\\
1.86	-4.3\\
1.87	-4.35\\
1.88	-4.4\\
1.89	-4.45\\
1.9	-4.5\\
1.91	-4.55\\
1.92	-4.6\\
1.93	-4.65\\
1.94	-4.7\\
1.95	-4.75\\
1.96	-4.8\\
1.97	-4.85\\
1.98	-4.9\\
1.99	-4.95\\
2	-5\\
2.01	-5.05\\
2.02	-5.1\\
2.03	-5.15\\
2.04	-5.2\\
2.05	-5.25\\
2.06	-5.3\\
2.07	-5.35\\
2.08	-5.4\\
2.09	-5.45\\
2.1	-5.5\\
2.11	-5.55\\
2.12	-5.6\\
2.13	-5.65\\
2.14	-5.7\\
2.15	-5.75\\
2.16	-5.8\\
2.17	-5.85\\
2.18	-5.9\\
2.19	-5.95\\
2.2	-6\\
2.21	-6.05\\
2.22	-6.1\\
2.23	-6.15\\
2.24	-6.2\\
2.25	-6.25\\
2.26	-6.3\\
2.27	-6.35\\
2.28	-6.4\\
2.29	-6.45\\
2.3	-6.5\\
2.31	-6.55\\
2.32	-6.6\\
2.33	-6.65\\
2.34	-6.7\\
2.35	-6.75\\
2.36	-6.8\\
2.37	-6.85\\
2.38	-6.9\\
2.39	-6.95\\
2.4	-7\\
2.41	-7.05\\
2.42	-7.1\\
2.43	-7.15\\
2.44	-7.2\\
2.45	-7.25\\
2.46	-7.3\\
2.47	-7.35\\
2.48	-7.4\\
2.49	-7.45\\
2.5	-7.5\\
};
\node[right, align=left, text=black]
at (axis cs:1.5,1.73) {$\text{x}_\text{1}\text{ + }\gamma\text{  x}_\text{2}\text{ = a}_\text{1}$};
\node[right, align=left, text=black]
at (axis cs:0.5,2.43) {$\gamma\text{ x}_\text{1}\text{ +   x}_\text{2}\text{ = a}_\text{2}$};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.625	1.875\\
};
\node[right, align=left, text=black]
at (axis cs:0.675,1.925) {$\text{x}^{\text{co}}$};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\node[right, align=left, text=black]
at (axis cs:1.05,0.05) {$\text{x}^{\text{re}}$};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	2\\
};
\node[right, align=left, text=black]
at (axis cs:0.05,2.05) {$\text{x}^{\text{mu}}$};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	0.01\\
0.999000999000999	0.0180995475113122\\
0.997693567224006	0.0326426792432834\\
0.995591821579501	0.0584946713563878\\
0.991975695277414	0.103639854008849\\
0.985714600709022	0.180083889812448\\
0.975119257788579	0.303015074638021\\
0.958008143701759	0.48520472833381\\
0.932345751406004	0.725050173392677\\
0.897627414284499	0.996112466089049\\
0.856167540721806	1.25469273525929\\
0.812647778571433	1.46493840919676\\
0.771878887728169	1.61538397953315\\
0.7368928075738	1.71404448413437\\
0.70865240530844	1.77555731539508\\
0.686757255675915	1.8130476060514\\
0.670214100688578	1.83581210890895\\
0.657918743341488	1.84975233777604\\
0.648876899758802	1.85842370260986\\
0.64227379835701	1.86392270208958\\
0.637474147520202	1.86748143925994\\
0.63399653849433	1.86982981987798\\
0.631482448217507	1.87140688834609\\
0.629667800433419	1.87248198418083\\
0.628359493988826	1.87322399430483\\
0.627417021752681	1.87374119694971\\
0.626738495497238	1.87410449149619\\
0.626250210150863	1.87436118966791\\
0.625898940617387	1.87454338042963\\
0.6256462994165	1.87467312254787\\
0.625464625733499	1.87476574420999\\
0.625334001410007	1.8748319870127\\
0.625240090719603	1.87487942741744\\
0.625172579519602	1.8749134357404\\
0.62512404905561	1.87493783259819\\
0.625089164212287	1.87495534355176\\
0.625064088852945	1.87496791690183\\
0.625046064951701	1.8749769474131\\
0.625033109754702	1.87498343466667\\
0.625023797935141	1.87498809559757\\
0.625017104922392	1.87499144471451\\
0.62501229424486	1.87499385141022\\
0.625008836531316	1.87499558097215\\
0.625006351279266	1.87499682396454\\
0.625004564993665	1.87499771729764\\
0.625003281095302	1.87499835934565\\
0.625002358290435	1.8749988207994\\
0.625001695022912	1.87499915245981\\
0.625001218298585	1.8749993908358\\
0.62500087565256	1.87499956216598\\
};
\end{axis}
\end{tikzpicture}%

==> trajectory_vs_approximation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale = 0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
ymin=0,
ymax=2.5,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	1.02\\
3	1.012\\
4	1.004\\
5	0.956\\
6	0.92\\
7	0.972\\
8	0.94\\
9	0.932\\
10	0.956\\
11	0.892\\
12	0.88\\
13	0.82\\
14	0.696\\
15	0.668\\
16	0.632\\
17	0.604\\
18	0.572\\
19	0.464\\
20	0.452\\
21	0.396\\
22	0.34\\
23	0.4\\
24	0.424\\
25	0.404\\
26	0.352\\
27	0.364\\
28	0.368\\
29	0.3\\
30	0.26\\
31	0.296\\
32	0.276\\
33	0.268\\
34	0.292\\
35	0.324\\
36	0.324\\
37	0.336\\
38	0.376\\
39	0.316\\
40	0.32\\
41	0.292\\
42	0.268\\
43	0.288\\
44	0.3\\
45	0.3\\
46	0.272\\
47	0.296\\
48	0.252\\
49	0.24\\
50	0.236\\
51	0.212\\
52	0.268\\
53	0.272\\
54	0.256\\
55	0.272\\
56	0.244\\
57	0.256\\
58	0.284\\
59	0.268\\
60	0.296\\
61	0.28\\
62	0.248\\
63	0.192\\
64	0.152\\
65	0.172\\
66	0.184\\
67	0.188\\
68	0.2\\
69	0.144\\
70	0.14\\
71	0.132\\
72	0.128\\
73	0.108\\
74	0.108\\
75	0.116\\
76	0.116\\
77	0.104\\
78	0.092\\
79	0.072\\
80	0.072\\
81	0.064\\
82	0.06\\
83	0.076\\
84	0.084\\
85	0.092\\
86	0.104\\
87	0.116\\
88	0.092\\
89	0.092\\
90	0.108\\
91	0.112\\
92	0.132\\
93	0.148\\
94	0.168\\
95	0.18\\
96	0.22\\
97	0.2\\
98	0.192\\
99	0.188\\
100	0.156\\
};
\addlegendentry{native};

\addplot [color=mycolor2,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.002\\
2	0.004\\
3	0.008\\
4	0.008\\
5	0.016\\
6	0.032\\
7	0.06\\
8	0.108\\
9	0.18\\
10	0.288\\
11	0.408\\
12	0.624\\
13	0.86\\
14	1.108\\
15	1.308\\
16	1.532\\
17	1.628\\
18	1.644\\
19	1.616\\
20	1.776\\
21	1.728\\
22	1.684\\
23	1.756\\
24	1.792\\
25	1.888\\
26	1.824\\
27	1.856\\
28	1.96\\
29	1.968\\
30	1.936\\
31	1.988\\
32	1.904\\
33	1.904\\
34	1.908\\
35	1.972\\
36	1.788\\
37	1.684\\
38	1.836\\
39	1.812\\
40	1.828\\
41	1.88\\
42	1.804\\
43	1.936\\
44	1.872\\
45	1.832\\
46	1.852\\
47	1.844\\
48	2.02\\
49	1.984\\
50	1.82\\
51	1.884\\
52	1.96\\
53	1.856\\
54	1.912\\
55	1.932\\
56	1.872\\
57	1.948\\
58	2.036\\
59	1.98\\
60	1.9\\
61	1.856\\
62	1.904\\
63	1.944\\
64	2.02\\
65	1.94\\
66	2\\
67	1.968\\
68	2.016\\
69	2.012\\
70	2.024\\
71	1.928\\
72	1.948\\
73	1.988\\
74	1.976\\
75	1.976\\
76	2.028\\
77	1.952\\
78	2\\
79	2.056\\
80	2.056\\
81	2.06\\
82	1.94\\
83	1.928\\
84	2.016\\
85	1.98\\
86	2.044\\
87	2.044\\
88	2.056\\
89	2.004\\
90	1.852\\
91	1.876\\
92	1.84\\
93	1.868\\
94	1.848\\
95	1.924\\
96	1.94\\
97	1.976\\
98	2.136\\
99	1.976\\
100	1.884\\
};
\addlegendentry{mutant};

\addplot [color=green,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
11	nan\\
12	1\\
13	0.856538966074373\\
14	0.754520673747551\\
15	0.672266011559646\\
16	0.603430184697701\\
17	0.545798659010445\\
18	0.497942828255746\\
19	0.458451145646777\\
20	0.425921875822831\\
21	0.399074829020706\\
22	0.376816581818743\\
23	0.358251793306541\\
24	0.342664513946931\\
25	0.329488767154988\\
26	0.318278721915804\\
27	0.308682679269753\\
28	0.300421934704288\\
29	0.293274216523949\\
30	0.2870609483875\\
31	0.281637534428399\\
32	0.276885965502541\\
33	0.272709182100348\\
34	0.26902675841178\\
35	0.265771578850389\\
36	0.262887261674915\\
37	0.260326147354887\\
38	0.258047716186282\\
39	0.256017334234474\\
40	0.254205252115995\\
41	0.252585799853818\\
42	0.251136734862437\\
43	0.249838710365798\\
44	0.248674839187455\\
45	0.247630333576429\\
46	0.246692206049487\\
47	0.245849019507485\\
48	0.245090677386492\\
49	0.244408246528695\\
50	0.243793806946528\\
51	0.243240323811898\\
52	0.242741537909279\\
53	0.242291871505568\\
54	0.241886347154978\\
55	0.241520517407392\\
56	0.241190403748756\\
57	0.240892443391781\\
58	0.240623442769384\\
59	0.240380536773366\\
60	0.240161152936001\\
61	0.239962979879253\\
62	0.239783939461018\\
63	0.23962216213422\\
64	0.239475965106415\\
65	0.239343832947364\\
66	0.239224400342117\\
67	0.239116436729204\\
68	0.239018832598998\\
69	0.23893058725736\\
70	0.23885079788515\\
71	0.238778649745961\\
72	0.238713407413037\\
73	0.238654406902281\\
74	0.238601048612052\\
75	0.238552790982293\\
76	0.238509144795856\\
77	0.238469668053816\\
78	0.238433961364376\\
79	0.238401663791764\\
80	0.238372449117502\\
81	0.238346022471654\\
82	0.238322117296274\\
83	0.238300492607336\\
84	0.23828093052503\\
85	0.238263234045478\\
86	0.238247225029735\\
87	0.238232742388473\\
88	0.23821964044294\\
89	0.238207787444799\\
90	0.238197064239204\\
91	0.238187363057055\\
92	0.238178586423806\\
93	0.238170646173429\\
94	0.238163462557307\\
95	0.238156963438832\\
96	0.238151083565375\\
97	0.238145763910168\\
98	0.238140951077302\\
99	0.238136596763778\\
100	0.238132657273089\\
};
\addlegendentry{approximation};

\addplot [color=green,solid,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
11	nan\\
12	0.837446045117637\\
13	1.03469961623679\\
14	1.22547000104681\\
15	1.38970606462209\\
16	1.51938044961456\\
17	1.6160387476952\\
18	1.68585057382791\\
19	1.73574110846286\\
20	1.77156138579783\\
21	1.79765883678338\\
22	1.81706106579024\\
23	1.83181279227117\\
24	1.84328099094545\\
25	1.85238230252205\\
26	1.85973858712739\\
27	1.86577901127617\\
28	1.87080582772349\\
29	1.87503656572611\\
30	1.87863120803125\\
31	1.88170987949896\\
32	1.88436452830762\\
33	1.88666677376173\\
34	1.88867327824861\\
35	1.89042949594002\\
36	1.8919723390853\\
37	1.89333210949553\\
38	1.89453392203804\\
39	1.89559877061333\\
40	1.89654433816457\\
41	1.89738562044396\\
42	1.89813541222089\\
43	1.89880469047722\\
44	1.89940291947674\\
45	1.89993829589231\\
46	1.90041794745081\\
47	1.90084809517988\\
48	1.9012341868946\\
49	1.90158100776918\\
50	1.90189277250808\\
51	1.90217320263386\\
52	1.90242559165439\\
53	1.90265286029543\\
54	1.90285760354083\\
55	1.90304213087788\\
56	1.90320850087632\\
57	1.90335855101718\\
58	1.90349392352011\\
59	1.90361608778374\\
60	1.9037263599466\\
61	1.90382591998954\\
62	1.90391582673068\\
63	1.90399703100687\\
64	1.90407038728899\\
65	1.90413666393998\\
66	1.90419655229309\\
67	1.90425067470109\\
68	1.90429959168594\\
69	1.9043438082994\\
70	1.90438377979032\\
71	1.90441991666082\\
72	1.9044525891832\\
73	1.90448213143936\\
74	1.90450884493732\\
75	1.90453300185196\\
76	1.90455484793175\\
77	1.90457460510779\\
78	1.90459247383758\\
79	1.90460863521163\\
80	1.90462325284829\\
81	1.90463647459886\\
82	1.90464843408278\\
83	1.90465925207056\\
84	1.90466903772986\\
85	1.90467788974899\\
86	1.90468589734983\\
87	1.90469314120178\\
88	1.90469969424624\\
89	1.90470562244087\\
90	1.90471098543141\\
91	1.90471583715831\\
92	1.90472022640458\\
93	1.90472419729068\\
94	1.90472778972155\\
95	1.90473103979057\\
96	1.90473398014455\\
97	1.9047366403137\\
98	1.90473904700969\\
99	1.90474122439528\\
100	1.90474319432793\\
};
\addplot [color=black,dashdotted,forget plot]
  table[row sep=crcr]{%
1	0.238095238095238\\
2	0.238095238095238\\
3	0.238095238095238\\
4	0.238095238095238\\
5	0.238095238095238\\
6	0.238095238095238\\
7	0.238095238095238\\
8	0.238095238095238\\
9	0.238095238095238\\
10	0.238095238095238\\
11	0.238095238095238\\
12	0.238095238095238\\
13	0.238095238095238\\
14	0.238095238095238\\
15	0.238095238095238\\
16	0.238095238095238\\
17	0.238095238095238\\
18	0.238095238095238\\
19	0.238095238095238\\
20	0.238095238095238\\
21	0.238095238095238\\
22	0.238095238095238\\
23	0.238095238095238\\
24	0.238095238095238\\
25	0.238095238095238\\
26	0.238095238095238\\
27	0.238095238095238\\
28	0.238095238095238\\
29	0.238095238095238\\
30	0.238095238095238\\
31	0.238095238095238\\
32	0.238095238095238\\
33	0.238095238095238\\
34	0.238095238095238\\
35	0.238095238095238\\
36	0.238095238095238\\
37	0.238095238095238\\
38	0.238095238095238\\
39	0.238095238095238\\
40	0.238095238095238\\
41	0.238095238095238\\
42	0.238095238095238\\
43	0.238095238095238\\
44	0.238095238095238\\
45	0.238095238095238\\
46	0.238095238095238\\
47	0.238095238095238\\
48	0.238095238095238\\
49	0.238095238095238\\
50	0.238095238095238\\
51	0.238095238095238\\
52	0.238095238095238\\
53	0.238095238095238\\
54	0.238095238095238\\
55	0.238095238095238\\
56	0.238095238095238\\
57	0.238095238095238\\
58	0.238095238095238\\
59	0.238095238095238\\
60	0.238095238095238\\
61	0.238095238095238\\
62	0.238095238095238\\
63	0.238095238095238\\
64	0.238095238095238\\
65	0.238095238095238\\
66	0.238095238095238\\
67	0.238095238095238\\
68	0.238095238095238\\
69	0.238095238095238\\
70	0.238095238095238\\
71	0.238095238095238\\
72	0.238095238095238\\
73	0.238095238095238\\
74	0.238095238095238\\
75	0.238095238095238\\
76	0.238095238095238\\
77	0.238095238095238\\
78	0.238095238095238\\
79	0.238095238095238\\
80	0.238095238095238\\
81	0.238095238095238\\
82	0.238095238095238\\
83	0.238095238095238\\
84	0.238095238095238\\
85	0.238095238095238\\
86	0.238095238095238\\
87	0.238095238095238\\
88	0.238095238095238\\
89	0.238095238095238\\
90	0.238095238095238\\
91	0.238095238095238\\
92	0.238095238095238\\
93	0.238095238095238\\
94	0.238095238095238\\
95	0.238095238095238\\
96	0.238095238095238\\
97	0.238095238095238\\
98	0.238095238095238\\
99	0.238095238095238\\
100	0.238095238095238\\
};
\addplot [color=black,dashdotted,forget plot]
  table[row sep=crcr]{%
1	1.9047619047619\\
2	1.9047619047619\\
3	1.9047619047619\\
4	1.9047619047619\\
5	1.9047619047619\\
6	1.9047619047619\\
7	1.9047619047619\\
8	1.9047619047619\\
9	1.9047619047619\\
10	1.9047619047619\\
11	1.9047619047619\\
12	1.9047619047619\\
13	1.9047619047619\\
14	1.9047619047619\\
15	1.9047619047619\\
16	1.9047619047619\\
17	1.9047619047619\\
18	1.9047619047619\\
19	1.9047619047619\\
20	1.9047619047619\\
21	1.9047619047619\\
22	1.9047619047619\\
23	1.9047619047619\\
24	1.9047619047619\\
25	1.9047619047619\\
26	1.9047619047619\\
27	1.9047619047619\\
28	1.9047619047619\\
29	1.9047619047619\\
30	1.9047619047619\\
31	1.9047619047619\\
32	1.9047619047619\\
33	1.9047619047619\\
34	1.9047619047619\\
35	1.9047619047619\\
36	1.9047619047619\\
37	1.9047619047619\\
38	1.9047619047619\\
39	1.9047619047619\\
40	1.9047619047619\\
41	1.9047619047619\\
42	1.9047619047619\\
43	1.9047619047619\\
44	1.9047619047619\\
45	1.9047619047619\\
46	1.9047619047619\\
47	1.9047619047619\\
48	1.9047619047619\\
49	1.9047619047619\\
50	1.9047619047619\\
51	1.9047619047619\\
52	1.9047619047619\\
53	1.9047619047619\\
54	1.9047619047619\\
55	1.9047619047619\\
56	1.9047619047619\\
57	1.9047619047619\\
58	1.9047619047619\\
59	1.9047619047619\\
60	1.9047619047619\\
61	1.9047619047619\\
62	1.9047619047619\\
63	1.9047619047619\\
64	1.9047619047619\\
65	1.9047619047619\\
66	1.9047619047619\\
67	1.9047619047619\\
68	1.9047619047619\\
69	1.9047619047619\\
70	1.9047619047619\\
71	1.9047619047619\\
72	1.9047619047619\\
73	1.9047619047619\\
74	1.9047619047619\\
75	1.9047619047619\\
76	1.9047619047619\\
77	1.9047619047619\\
78	1.9047619047619\\
79	1.9047619047619\\
80	1.9047619047619\\
81	1.9047619047619\\
82	1.9047619047619\\
83	1.9047619047619\\
84	1.9047619047619\\
85	1.9047619047619\\
86	1.9047619047619\\
87	1.9047619047619\\
88	1.9047619047619\\
89	1.9047619047619\\
90	1.9047619047619\\
91	1.9047619047619\\
92	1.9047619047619\\
93	1.9047619047619\\
94	1.9047619047619\\
95	1.9047619047619\\
96	1.9047619047619\\
97	1.9047619047619\\
98	1.9047619047619\\
99	1.9047619047619\\
100	1.9047619047619\\
};
\node[right, align=left, text=black]
at (axis cs:2,0.308) {$\text{x}_\text{1}^{\text{co}}$};
\node[right, align=left, text=black]
at (axis cs:2,1.975) {$\text{x}_\text{2}^{\text{co}}$};
\node[right, align=left, text=black]
at (axis cs:2,1.07) {$\text{a}_\text{1}$};
\node[right, align=left, text=black]
at (axis cs:13,0.15) {b log K};
\addplot [color=black,dashdotted,forget plot]
  table[row sep=crcr]{%
12	0.025\\
12	0.05\\
12	0.075\\
12	0.1\\
12	0.125\\
12	0.15\\
12	0.175\\
12	0.2\\
12	0.225\\
12	0.25\\
12	0.275\\
12	0.3\\
12	0.325\\
12	0.35\\
12	0.375\\
12	0.4\\
12	0.425\\
12	0.45\\
12	0.475\\
12	0.5\\
12	0.525\\
12	0.55\\
12	0.575\\
12	0.6\\
12	0.625\\
12	0.65\\
12	0.675\\
12	0.7\\
12	0.725\\
12	0.75\\
12	0.775\\
12	0.8\\
12	0.825\\
12	0.85\\
12	0.875\\
12	0.9\\
12	0.925\\
12	0.95\\
12	0.975\\
12	1\\
12	1.025\\
12	1.05\\
12	1.075\\
12	1.1\\
12	1.125\\
12	1.15\\
12	1.175\\
12	1.2\\
12	1.225\\
12	1.25\\
12	1.275\\
12	1.3\\
12	1.325\\
12	1.35\\
12	1.375\\
12	1.4\\
12	1.425\\
12	1.45\\
12	1.475\\
12	1.5\\
12	1.525\\
12	1.55\\
12	1.575\\
12	1.6\\
12	1.625\\
12	1.65\\
12	1.675\\
12	1.7\\
12	1.725\\
12	1.75\\
12	1.775\\
12	1.8\\
12	1.825\\
12	1.85\\
12	1.875\\
12	1.9\\
12	1.925\\
12	1.95\\
12	1.975\\
12	2\\
12	2.025\\
12	2.05\\
12	2.075\\
12	2.1\\
12	2.125\\
12	2.15\\
12	2.175\\
12	2.2\\
12	2.225\\
12	2.25\\
12	2.275\\
12	2.3\\
12	2.325\\
12	2.35\\
12	2.375\\
12	2.4\\
12	2.425\\
12	2.45\\
12	2.475\\
12	2.5\\
};
\end{axis}
\end{tikzpicture}%
